A Map of the Brazilian Stock Market

We use the correlation matrix of stocks returns in order to create maps of the S\~ao Paulo Stock Exchange (BM&F-Bovespa), Brazil's main stock exchange. The data reffer to the year 2010, and the correlations between stock returns lead to the construction of a minimum spanning tree and of asset graphs with a variety of threshold values. The results are analised using techniques of network theory.

==> (inline-0) <==
\begin{pspicture}(-6,-10)(1,8.5)
% 2010
\psset{xunit=3.9,yunit=3.9} \tiny
\psline(0,0)(-0.03,0) % VALE5 - VALE3
\psline(-0.03,0)(-0.17,0) % VALE3 - BRAP4
\psline(0,0)(0.36,0) % VALE5 - BBDC4
\psline(0.36,0)(0.79,0) % BBDC4 - GFSA3
\psline(0.79,0)(1.09,0) % GFSA3 - PDGR3
\psline(-0.17,0)(-0.66,0.28) % BRAP4 - SBSP3
\psline(-0.66,0.28)(-1.21,0.6) % SBSP3 - CSMG3
\psline[linestyle=dashed](-1.21,0.6)(-1.21,1.31) % CSMG3 - SULA11
\psline(-0.17,0)(-0.58,-0.07) % BRAP4 - MMXM3
\psline(-0.58,-0.07)(-1.09,-0.16) % MMXM3 - LLXL3
\psline(-0.17,0)(-0.80,-0.23) % BRAP4 - PINE4
\psline(-0.17,0)(-0.72,-0.32) % BRAP4 - PSSA3
\psline(-0.17,0)(-0.68,-0.43) % BRAP4 - SLCE3
\psline(-0.17,0)(-0.58,-0.48) % BRAP4 - TEMP3
\psline(-0.17,0)(-0.82,0) % BRAP4 - ABCB4
\psline(-0.17,0)(-0.77,0.11) % BRAP4 - ALLL3
\psline(-0.17,0)(-0.80,0.23) % BRAP4 - AMIL3
\psline(-0.17,0)(-0.68,0.43) % BRAP4 - GPCP3
\psline(-0.17,0)(-0.58,0.49) % BRAP4 - HYPE3
\psline(-0.17,0)(-0.50,0.56) % BRAP4 - OHLB3
\psline(-0.03,0)(-0.20,-0.29) % VALE3 - CSNA3
\psline(-0.03,0)(-0.14,0.63) % VALE3 - BEEF3
\psline(-0.03,0)(-0.20,0.46) % VALE3 - INEP4
\psline(-0.03,0)(-0.32,0.50) % VALE3 - ELET3
\psline(-0.03,0)(-0.03,0.58) % VALE3 - FESA4
\psline[linestyle=dashed](-0.03,0)(-0.03,-0.70) % VALE3 - IGBR3
\psline(-0.32,0.50)(-0.37,0.59) % ELET3 - ELET6
\psline(-0.37,0.59)(-0.66,1.10) % ELET6 - ELPL4
\psline(-0.66,1.10)(-0.96,1.60) % ELPL4 - CPFE3
\psline(-0.96,1.60)(-0.85,0.98) % CPFE3 - LIGT3
\psline(-0.96,1.60)(-1.07,0.97) % CPFE3 - ENBR3
\psline(-0.96,1.60)(-0.53,1.85) % CPFE3 - CPLE6
\psline(-0.53,1.85)(-0.04,1.85) % CPLE6 - CMIG4
\psline(-0.04,1.85)(0.24,1.85) % CMIG4 - CMIG3
\psline[linestyle=dashed](-0.20,0.46)(-0.56,1.09) % INEP4 - PLAS3
\psline(-0.20,0.46)(-0.25,0.66) % INEP4 - INEP3
\psline(-0.03,0.58)(-0.37,1.17) % FESA4 - KROT11
\psline(-0.03,0.58)(-0.19,1.19) % FESA4 - CNFB4
\psline(-0.20,-0.29)(-0.37,-0.46) % CSNA3 - GGBR4
\psline(-0.20,-0.29)(-0.20,-0.89) % CSNA3 - UNIP6
\psline(-0.20,-0.29)(-0.29,-0.80) % CSNA3 - MAGG3
\psline(-0.20,-0.29)(-0.08,-0.51) % CSNA3 - USIM5
\psline(-0.08,-0.51)(-0.08,-0.62) % USIM5 - USIM3
\psline[linestyle=dashed](-0.08,-0.62)(-0.21,-1.35) % USIM3 - CREM3
\psline(-0.08,-0.62)(-0.08,-1.25) % USIM3 - PFRM3
\psline(-0.20,-0.89)(-0.31,-1.49) % UNIP6 - INET3
\psline(-0.31,-1.49)(-0.53,-2,09) % INET3 - IENG5
\psline[linestyle=dashed](-0.31,-1.49)(-0.06,-2.17) % INET3 - RPMG3
\psline[linestyle=dashed](-0.53,-2,09)(-0.28,-2.78) % IENG5 - TOYB3
\psline[linestyle=dashed](-0.53,-2,09)(-0.78,-2.78) % IENG5 - TGMA3
\psline(-0.06,-2.17)(-0.06,-2.34) % RPMG3 - RPMG4
\psline[linestyle=dashed](-0.06,-2.17)(0.60,-2.71) % RPMG3 - TELB3
\psline(0.60,-2.71)(0.83,-2.71) % TELB3 - TELB4
\psline(-0.37,-0.46)(-0.41,-0.46) % GGBR4 - GGBR3
\psline(-0.37,-0.46)(-0.30,-0.46) % GGBR4 - GOAU4
\psline(-0.30,-0.46)(-0.40,-1.02) % GOAU4 - PMAM3
\psline[linestyle=dashed](-0.40,-1.02)(-0.53,-1.75) % PMAM3 - TEKA4
\psline[linestyle=dashed](-0.41,-0.46)(-1.01,-0.80) % GGBR3 - UOLL4
\psline(-0.41,-0.46)(-0.96,-0.66) % GGBR3 - TNLP4
\psline(-0.96,-0.66)(-1.20,-0.75) % TNLP4 - TNLP3
\psline(-0.96,-0.66)(-1.32,-0.87) % TNLP4 - TMAR5
\psline(-1.32,-0.87)(-1.32,-1.29) % TMAR5 - BRTO4
\psline(-1.32,-1.29)(-1.32,-1.80) % BRTO4 - BRTO3
\psline(-0.37,-0.46)(-0.61,-0.97) % GGBR4 - BICB4
\psline(-0.37,-0.46)(-0.70,-0.78) % GGBR4 - PETR4
\psline(-0.70,-0.78)(-0.73,-0.82) % PETR4 - PETR3
\psline[linestyle=dashed](0,0)(0,0.72) % VALE5 - BEMA3
\psline[linestyle=dashed](0,0)(0,-0.69) % VALE5 - ESTR4
\psline(0,0)(0.11,-0.42) % VALE5 - FIBR3
\psline(0,0)(0.16,0.58) % VALE5 - LOGN3
\psline(0,0)(0.05,0.56) % VALE5 - KEPL3
\psline(0,0)(0.11,0.61) % VALE5 - NETC4
\psline(0,0)(0.05,-0.62) % VALE5 - ECOD3
\psline(0,0)(0.11,-0.63) % VALE5 - ETER3
\psline(0.11,-0.42)(0.21,-0.98) % FIBR3 - FFTL4
\psline(0.11,-0.42)(0.14,-0.73) % FIBR3 - SUZB5
\psline(0.21,-0.98)(0.21,-1.65) % FFTL4 - CTAX4
\psline(0.21,-1.65)(0.21,-2.32) % CTAX4 - RNAR3
\psline[linestyle=dashed](0.21,-0.98)(0.27,-1.68) % FFTL4 - CARD3
\psline(0.14,-0.73)(0.14,-1.29) % SUZB5 - SMTO3
\psline(0.14,-0.73)(-0.02,-1.31) % SUZB5 - MRFG3
\psline(0.14,-0.73)(0.05,-1.22) % SUZB5 - KLBN4
\psline(0.14,-0.73)(0.09,-1.34) % SUZB5 - BRFS3
\psline[linestyle=dashed](0.14,-1.29)(0.14,-2.03) % SMTO3 - PRVI3
\psline(0.16,0.58)(0.16,1.24) % LOGN3 - SGPS3
\psline(0.16,0.58)(0.04,1.24) % LOGN3 - MNPR3
\psline[linestyle=dashed](0.16,0.58)(0.10,1.28) % LOGN3 - VLID3
\psline(0.16,0.58)(0.01,1.13) % LOGN3 - TCSA3
\psline(0.01,1.13)(-0.15,1.75) % TCSA3 - HBOR3
\psline(0.36,0)(0.36,-0.12) % BBDC4 - ITUB4
\psline(0.36,-0.12)(0.36,-0.20) % ITUB4 - ITSA4
\psline(0.36,-0.20)(0.36,-0.78) % ITSA4 - JBSS3
\psline(0.36,0)(0.36,0.08) % BBDC4 - BBDC3
\psline(0.36,0.08)(0.36,0.67) % BBDC3 - BRSR6
\psline[linestyle=dashed](0.36,0.67)(0.36,1.36) % BRSR6 - COCE5
\psline(0.36,0.08)(0.42,0.76) % BBDC3 - EUCA4
\psline[linestyle=dashed](0.42,0.76)(0.42,1.50) % EUCA4 - CLSC6
\psline(0.36,0.08)(0.30,0.76) % BBDC3 - TLPP4
\psline(0.30,0.76)(0.30,1.43) % TLPP4 - TLPP3
\psline(0.36,-0.78)(0.36,-1.38) % JBSS3 - HAGA4
\psline(0.36,-0.78)(0.42,-1.43) % JBSS3 - MLFT4
\psline(0.36,-0.20)(0.40,-0.72) % ITSA4 - OGXP3
\psline(0.36,-0.20)(0.46,-0.75) % ITSA4 - EMBR3
\psline(0.36,-0.20)(0.31,-0.77) % ITSA4 - RDCD3
\psline[linestyle=dashed](0.40,-0.72)(0.46,-1.40) % OGXP3 - TCNO3
\psline(0.31,-0.77)(0.28,-1.15) % RDCD3 - CIEL3
\psline(0.36,-0.12)(0.20,-0.12) % ITUB4 - ITUB3
\psline[linestyle=dashed](0.36,-0.12)(0.24,-0.80) % ITUB4 - GPIV11
\psline(0.36,-0.12)(0.20,-0.70) % ITUB4 - FRAS4
\psline(0.36,0)(0.20,0.44) % BBDC4 - BVMF3
\psline(0.36,0)(0.20,0.27) % BBDC4 - BBAS3
\psline(0.36,0)(0.24,0.67) % BBDC4 - GSHP3
\psline(0.36,0)(0.48,-0.67) % BBDC4 - GOLL4
\psline(0.48,-0.67)(0.54,-1.00) % GOLL4 - TAMM4
\psline(0.36,0)(0.46,0.59) % BBDC4 - POSI3
\psline(0.46,0.59)(0.51,1.16) % POSI3 - BBRK3
\psline(0.36,0)(0.54,0.50) % BBDC4 - TCSL4
\psline(0.36,0)(0.66,0.51) % BBDC4 - AMBV4
\psline(0.36,0)(0.49,-0.35) % BBDC4 - SANB11
\psline(0.54,0.54)(0.54,0.90) % TCSL4 - TCSL3
\psline(0.54,0.54)(0.58,1.06) % TCSL4 - VIVO4
\psline[linestyle=dashed](0.66,0.51)(0.72,1.22) % AMBV4 - CRUZ3
\psline(0.66,0.51)(0.64,0.76) % AMBV4 - AMBV3
\psline[linestyle=dashed](0.64,0.76)(0.64,1.46) % AMBV3 - DROG3
\psline[linestyle=dashed](0.66,0.51)(0.78,1.21) % AMBV4 - ALPA4
\psline(0.49,-0.39)(0.74,-0.92) % SANB11 - CZLT11
\psline(0.74,-0.92)(0.74,-1.28) % CZLT11 - CSAN3
\psline(0.49,-0.39)(0.61,-1.05) % SANB11 - SANB4
\psline(0.49,-0.39)(0.61,-0.73) % SANB11 - SANB3
\psline(0.79,0)(0.79,0.53) % GFSA3 - LAME4
\psline(0.79,0.53)(0.79,0.95) % LAME4 - LAME3
\psline(0.79,0.53)(0.89,1.11) % LAME4 - IDNT3
\psline(0.89,1.11)(0.89,1.69) % IDNT3 - LUPA3
\psline(0.79,0.53)(0.83,1.03) % LAME4 - BTOW3
\psline(0.79,0.53)(0.94,0.94) % LAME4 - LREN3
\psline(0.94,0.94)(0.94,1.56) % LREN3 - NATU3
\psline(0.79,0)(0.95,0.16) % GFSA3 - CYRE3
\psline(0.95,0.16)(0.95,0.74) % CYRE3 - CRDE3
\psline(0.95,0.16)(1.00,0.74) % CYRE3 - CCRO3
\psline(0.79,0)(0.79,-0.46) % GFSA3 - EVEN3
\psline(0.79,-0.46)(0.79,-1.04) % EVEN3 - FHER3
\psline(0.79,-1.04)(0.79,-1.73) % FHER3 - BTTL4
\psline(0.79,0)(1.09,-0.30) % GFSA3 - BISA3
\psline(1.09,-0.30)(1.09,-0.89) % BISA3 - BPNM4
\psline(1.09,-0.89)(1.09,-1.55) % BPNM4 - LPSB3
\psline[linestyle=dashed](1.09,-1.55)(1.21,-2.24) % LPSB3 - TPIS3
\psline(1.09,-1.55)(1.09,-2.19) % LPSB3 - AEDU3
\psline(1.09,-2.19)(1.09,-2.85) % AEDU3 - DASA3
\psline(1.09,-0.30)(1.62,-0.60) % BISA3 - POMO4
\psline(1.09,-0.30)(0.98,-0.93) % BISA3 - FJTA4
\psline(1.09,-0.30)(1.37,-0.78) % BISA3 - INPR3
\psline(1.37,-0.78)(1.25,-1.44) % INPR3 - MTIG4
\psline(1.37,-0.78)(1.37,-1.45) % INPR3 - GETI4
\psline(1.37,-1.45)(1.44,-1.87) % GETI4 - GETI3
\psline[linestyle=dashed](1.37,-1.45)(1.37,-2.17) % GETI4 - TBLE3
\psline(1.62,-0.60)(1.51,-1.24) % POMO4 - SFSA4
\psline[linestyle=dashed](1.62,-0.56)(1.74,-1.30) % POMO4 - JFEN3
\psline(1.62,-0.60)(1.62,-1.22) % POMO4 - AMAR3
\psline(1.62,-1.22)(1.62,-1.89) % AMAR3 - HGTX3
\psline(1.09,0)(1.09,0.47) % PDGR3 - EZTC3
\psline(1.09,0.47)(1.09,1.14) % EZTC3 - EQTL3
\psline(1.09,0)(1.14,0.55) % PDGR3 - RENT3
\psline(1.09,0)(1.20,0.62) % PDGR3 - MPXE3
\psline(1.09,0)(1.24,0.16) % PDGR3 - MRVE3
\psline(1.09,0)(1.29,-0.12) % PDGR3 - RSID3
\psline(1.24,0.16)(1.24,0.77) % MRVE3 - BRKM5
\psline(1.24,0.77)(1.24,1.38) % BRKM5 - UGPA4
\psline(1.24,0.16)(1.29,0.75) % MRVE3 - PCAR5
\psline[linestyle=dashed](1.29,0.75)(1.29,1.47) % PCAR5 - TOTS3
\psline(1.24,0.16)(1.80,0.16) % MRVE3 - DTEX3
\psline(1.80,0.16)(2.00,0.70) % DTEX3 - BRML3
\psline(1.80,0.16)(1.80,0.80) % DTEX3 - MYPK3
\psline[linestyle=dashed](1.80,0.16)(1.45,0.77) % DTEX3 - ODPV3
\psline(1.80,0.80)(1.80,1.46) % MYPK3 - MILK11
\psline[linestyle=dashed](1.80,1.46)(1.13,1.84) % MILK11 - JBDU4
\psline(1.80,0.80)(1.50,1.33) % MYPK3 - RAPT4
\psline(2.00,0.70)(2.00,1.20) % BRML3 - MULT3
\psline(2.00,1.20)(2.00,1.78) % MULT3 - IGTA3
\psline(1.29,-0.12)(1.87,-0.12) % RSID3 - JHSF3
\psline(1.29,-0.12)(1.81,-0.42) % RSID3 - CESP6
\psline(1.81,-0.42)(1.81,-1.04) % CESP6 - TRPL4
\psline[linestyle=dashed](1.81,-1.04)(1.81,-1.81) % TRPL4 - MNDL4
\psline(1.87,-0.12)(2.10,-0.62) % JHSF3 - CCIM3
\psline(2.10,-0.62)(2.10,-1.27) % CCIM3 - WEGE3
\psline[linestyle=dashed](2.10,-1.27)(2.10,-2.02) % WEGE3 - TOYB4
\psline(1.87,-0.12)(2.04,0.54) % JHSF3 - SLED4
\psline[linestyle=dashed](1.87,-0.12)(2.17,0.53) % JHSF3 - GRND3
\psline(1.87,-0.12)(2.04,-0.77) % JHSF3 - FLRY3
\psline(1.87,-0.12)(1.93,-0.78) % JHSF3 - CTIP3
\psdot[linecolor=black,linewidth=1.2pt](0,0) % VALE5
\psdot[linecolor=black,linewidth=1.2pt](-0.03,0) % VALE3
\psdot[linecolor=darkgreen,linewidth=1.2pt](-0.17,0) % BRAP4
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.36,0) % BBDC4
\psdot[linecolor=brown,linewidth=1.2pt](0.79,0) % GFSA3
\psdot[linecolor=brown,linewidth=1.2pt](1.09,0) % PDGR3
\psdot[linecolor=lightyblue,linewidth=1.2pt](-0.66,0.28) % SBSP3
\psdot[linecolor=lightyblue,linewidth=1.2pt](-1.21,0.6) % CSMG3
\psdot[linecolor=darkgreen,linewidth=1.2pt](-1.21,1.31) % SULA11
\psdot[linecolor=black,linewidth=1.2pt](-0.58,-0.07) % MMXM3
\psdot[linecolor=red,linewidth=1.2pt](-1.09,-0.16) % LLXL3
\psdot[linecolor=darkgreen,linewidth=1.2pt](-0.80,-0.23) % PINE4
\psdot[linecolor=darkgreen,linewidth=1.2pt](-0.72,-0.32) % PSSA3
\psdot[linecolor=green,linewidth=1.2pt](-0.68,-0.43) % SLCE3
\psdot[linecolor=lightyblue,linewidth=1.2pt](-0.58,-0.48) % TEMP3
\psdot[linecolor=darkgreen,linewidth=1.2pt](-0.82,0) % ABCB4
\psdot[linecolor=red,linewidth=1.2pt](-0.77,0.11) % ALLL3
\psdot[linecolor=lightyblue,linewidth=1.2pt](-0.80,0.23) % AMIL3
\psdot[linecolor=black,linewidth=1.2pt](-0.68,0.43) % GPCP3
\psdot[linecolor=gray,linewidth=1.2pt](-0.58,0.49) % HYPE3
\psdot[linecolor=red,linewidth=1.2pt](-0.50,0.56) % OHLB3
\psdot[linecolor=blue,linewidth=1.2pt](-0.03,-0.70) % IGBR3
\psdot[linecolor=black,linewidth=1.2pt](-0.20,-0.29) % CSNA3
\psdot[linecolor=black,linewidth=1.2pt](-0.03,0.58) % FESA4
\psdot[linecolor=green,linewidth=1.2pt](-0.14,0.63) % BEEF3
\psdot[linecolor=magenta,linewidth=1.2pt](-0.20,0.46) % INEP4
\psdot[linecolor=orange,linewidth=1.2pt](-0.32,0.50) % ELET3
\psdot[linecolor=orange,linewidth=1.2pt](-0.37,0.59) % ELET6
\psdot[linecolor=orange,linewidth=1.2pt](-0.66,1.10) % ELPL4
\psdot[linecolor=orange,linewidth=1.2pt](-0.96,1.60) % CPFE3
\psdot[linecolor=orange,linewidth=1.2pt](-0.85,0.98) % LIGT3
\psdot[linecolor=orange,linewidth=1.2pt](-1.07,0.97) % ENBR3
\psdot[linecolor=orange,linewidth=1.2pt](-0.53,1.85) % CPLE6
\psdot[linecolor=orange,linewidth=1.2pt](-0.04,1.85) % CMIG4
\psdot[linecolor=orange,linewidth=1.2pt](0.24,1.85) % CMIG3
\psdot[linecolor=red,linewidth=1.2pt](-0.56,1.09) % PLAS3
\psdot[linecolor=magenta,linewidth=1.2pt](-0.25,0.66) % INEP3
\psdot[linecolor=gray,linewidth=1.2pt](-0.37,1.17) % KROT11
\psdot[linecolor=black,linewidth=1.2pt](-0.19,1.19) % CNFB4
\psdot[linecolor=black,linewidth=1.2pt](-0.20,-0.89) % UNIP6
\psdot[linecolor=black,linewidth=1.2pt](-0.29,-0.80) % MAGG3
\psdot[linecolor=black,linewidth=1.2pt](-0.08,-0.51) % USIM5
\psdot[linecolor=black,linewidth=1.2pt](-0.37,-0.46) % GGBR4
\psdot[linecolor=black,linewidth=1.2pt](-0.41,-0.46) % GGBR3
\psdot[linecolor=black,linewidth=1.2pt](-0.30,-0.46) % GOAU4
\psdot[linecolor=black,linewidth=1.2pt](-0.08,-0.62) % USIM3
\psdot[linecolor=lightyblue,linewidth=1.2pt](-0.21,-1.35) % CREM3
\psdot[linecolor=gray,linewidth=1.2pt](-0.08,-1.25) % PFRM3
\psdot[linecolor=blue,linewidth=1.2pt](-0.31,-1.49) % INET3
\psdot[linecolor=red,linewidth=1.2pt](-0.53,-2,09) % IENG5
\psdot[linecolor=black,linewidth=1.2pt](-0.06,-2.17) % RPMG3
\psdot[linecolor=gray,linewidth=1.2pt](-0.28,-2.78) % TOYB3
\psdot[linecolor=red,linewidth=1.2pt](-0.78,-2.78) % TGMA3
\psdot[linecolor=black,linewidth=1.2pt](-0.06,-2.34) % RPMG4
\psdot[linecolor=blue,linewidth=1.2pt](0.60,-2.71) % TELB3
\psdot[linecolor=blue,linewidth=1.2pt](0.83,-2.71) % TELB4
\psdot[linecolor=red,linewidth=1.2pt](-0.40,-1.02) % PMAM3
\psdot[linecolor=gray,linewidth=1.2pt](-0.53,-1.75) % TEKA4
\psdot[linecolor=blue,linewidth=1.2pt](-1.01,-0.80) % UOLL4
\psdot[linecolor=blue,linewidth=1.2pt](-0.96,-0.66) % TNLP4
\psdot[linecolor=blue,linewidth=1.2pt](-1.20,-0.75) % TNLP3
\psdot[linecolor=blue,linewidth=1.2pt](-1.32,-0.87) % TMAR5
\psdot[linecolor=blue,linewidth=1.2pt](-1.32,-1.29) % BRTO4
\psdot[linecolor=blue,linewidth=1.2pt](-1.32,-1.80) % BRTO3
\psdot[linecolor=darkgreen,linewidth=1.2pt](-0.61,-0.97) % BICB4
\psdot[linecolor=black,linewidth=1.2pt](-0.70,-0.78) % PETR4
\psdot[linecolor=black,linewidth=1.2pt](-0.73,-0.82) % PETR3
\psdot[linecolor=blue,linewidth=1.2pt](0,0.72) % BEMA3
\psdot[linecolor=gray,linewidth=1.2pt](0,-0.69) % ESTR4
\psdot[linecolor=green,linewidth=1.2pt](0.11,-0.42) % FIBR3
\psdot[linecolor=red,linewidth=1.2pt](0.16,0.58) % LOGN3
\psdot[linecolor=magenta,linewidth=1.2pt](0.05,0.56) % KEPL3
\psdot[linecolor=blue,linewidth=1.2pt](0.11,0.61) % NETC4
\psdot[linecolor=black,linewidth=1.2pt](0.05,-0.62) % ECOD3
\psdot[linecolor=brown,linewidth=1.2pt](0.11,-0.63) % ETER3
\psdot[linecolor=green,linewidth=1.2pt](0.21,-0.98) % FFTL4
\psdot[linecolor=green,linewidth=1.2pt](0.14,-0.73) % SUZB5
\psdot[linecolor=blue,linewidth=1.2pt](0.21,-1.65) % CTAX4
\psdot[linecolor=green,linewidth=1.2pt](0.21,-2.32) % RNAR3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.27,-1.68) % CARD3
\psdot[linecolor=green,linewidth=1.2pt](0.14,-1.29) % SMTO3
\psdot[linecolor=magenta,linewidth=1.2pt](0.14,-2.03) % PRVI3
\psdot[linecolor=green,linewidth=1.2pt](-0.02,-1.31) % MRFG3
\psdot[linecolor=green,linewidth=1.2pt](0.05,-1.22) % KLBN4
\psdot[linecolor=green,linewidth=1.2pt](0.09,-1.34) % BRFS3
\psdot[linecolor=gray,linewidth=1.2pt](0.16,1.24) % SGPS3
\psdot[linecolor=green,linewidth=1.2pt](0.04,1.24) % MNPR3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.10,1.28) % VLID3
\psdot[linecolor=brown,linewidth=1.2pt](0.01,1.13) % TCSA3
\psdot[linecolor=brown,linewidth=1.2pt](-0.15,1.75) % HBOR3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.36,-0.12) % ITUB4
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.36,-0.20) % ITSA4
\psdot[linecolor=green,linewidth=1.2pt](0.36,-0.78) % JBSS3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.36,0.08) % BBDC3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.36,0.67) % BRSR6
\psdot[linecolor=orange,linewidth=1.2pt](0.36,1.36) % COCE5
\psdot[linecolor=green,linewidth=1.2pt](0.42,0.76) % EUCA4
\psdot[linecolor=orange,linewidth=1.2pt](0.42,1.50) % CLSC6
\psdot[linecolor=blue,linewidth=1.2pt](0.30,0.76) % TLPP4
\psdot[linecolor=blue,linewidth=1.2pt](0.30,1.43) % TLPP3
\psdot[linecolor=magenta,linewidth=1.2pt](0.36,-1.38) % HAGA4
\psdot[linecolor=blue,linewidth=1.2pt](0.42,-1.43) % MLFT4
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.31,-0.77) % RDCD3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.28,-1.15) % CIEL3
\psdot[linecolor=black,linewidth=1.2pt](0.40,-0.72) % OGXP3
\psdot[linecolor=brown,linewidth=1.2pt](0.46,-1.40) % TCNO3
\psdot[linecolor=magenta,linewidth=1.2pt](0.46,-0.75) % EMBR3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.20,-0.12) % ITUB3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.24,-0.80) % GPIV11
\psdot[linecolor=red,linewidth=1.2pt](0.20,-0.70) % FRAS4
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.20,0.44) % BVMF3
\psdot[linecolor=brown,linewidth=1.2pt](0.24,0.67) % GSHP3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.20,0.27) % BBAS3
\psdot[linecolor=red,linewidth=1.2pt](0.48,-0.67) % GOLL4
\psdot[linecolor=red,linewidth=1.2pt](0.54,-1.00) % TAMM4
\psdot[linecolor=blue,linewidth=1.2pt](0.46,0.59) % POSI3
\psdot[linecolor=brown,linewidth=1.2pt](0.51,1.16) % BBRK3
\psdot[linecolor=blue,linewidth=1.2pt](0.54,0.50) % TCSL4
\psdot[linecolor=gray,linewidth=1.2pt](0.66,0.51) % AMBV4
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.49,-0.35) % SANB11
\psdot[linecolor=blue,linewidth=1.2pt](0.54,0.90) % TCSL3
\psdot[linecolor=blue,linewidth=1.2pt](0.58,1.06) % VIVO4
\psdot[linecolor=gray,linewidth=1.2pt](0.72,1.22) % CRUZ3
\psdot[linecolor=gray,linewidth=1.2pt](0.64,0.76) % AMBV3
\psdot[linecolor=gray,linewidth=1.2pt](0.64,1.46) % DROG3
\psdot[linecolor=gray,linewidth=1.2pt](0.78,1.21) % ALPA4
\psdot[linecolor=green,linewidth=1.2pt](0.74,-0.92) % CZLT11
\psdot[linecolor=green,linewidth=1.2pt](0.74,-1.28) % CSAN3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.61,-1.05) % SANB4
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.61,-0.73) % SANB3
\psdot[linecolor=gray,linewidth=1.2pt](0.79,0.53) % LAME4
\psdot[linecolor=gray,linewidth=1.2pt](0.79,0.95) % LAME3
\psdot[linecolor=gray,linewidth=1.2pt](0.83,1.03) % BTOW3
\psdot[linecolor=blue,linewidth=1.2pt](0.89,1.11) % IDNT3
\psdot[linecolor=magenta,linewidth=1.2pt](0.89,1.69) % LUPA3
\psdot[linecolor=gray,linewidth=1.2pt](0.94,0.94) % LREN3
\psdot[linecolor=gray,linewidth=1.2pt](0.94,1.56) % NATU3
\psdot[linecolor=brown,linewidth=1.2pt](0.95,0.16) % CYRE3
\psdot[linecolor=brown,linewidth=1.2pt](0.95,0.74) % CRDE3
\psdot[linecolor=red,linewidth=1.2pt](1.00,0.74) % CCRO3
\psdot[linecolor=brown,linewidth=1.2pt](0.79,-0.46) % EVEN3
\psdot[linecolor=green,linewidth=1.2pt](0.79,-1.04) % FHER3
\psdot[linecolor=darkgreen,linewidth=1.2pt](0.79,-1.73) % BTTL4
\psdot[linecolor=brown,linewidth=1.2pt](1.09,-0.30) % BISA3
\psdot[linecolor=darkgreen,linewidth=1.2pt](1.09,-0.89) % BPNM4
\psdot[linecolor=brown,linewidth=1.2pt](1.09,-1.55) % LPSB3
\psdot[linecolor=red,linewidth=1.2pt](1.21,-2.24) % TPIS3
\psdot[linecolor=gray,linewidth=1.2pt](1.09,-2.19) % AEDU3
\psdot[linecolor=lightyblue,linewidth=1.2pt](1.09,-2.85) % DASA3
\psdot[linecolor=red,linewidth=1.2pt](1.62,-0.60) % POMO4
\psdot[linecolor=magenta,linewidth=1.2pt](0.98,-0.93) % FJTA4
\psdot[linecolor=brown,linewidth=1.2pt](1.37,-0.78) % INPR3
\psdot[linecolor=gray,linewidth=1.2pt](1.25,-1.44) % MTIG4
\psdot[linecolor=orange,linewidth=1.2pt](1.37,-1.45) % GETI4
\psdot[linecolor=orange,linewidth=1.2pt](1.44,-1.87) % GETI3
\psdot[linecolor=orange,linewidth=1.2pt](1.37,-2.17) % TBLE3
\psdot[linecolor=darkgreen,linewidth=1.2pt](1.51,-1.24) % SFSA4
\psdot[linecolor=brown,linewidth=1.2pt](1.74,-1.30) % JFEN3
\psdot[linecolor=gray,linewidth=1.2pt](1.62,-1.22) % AMAR3
\psdot[linecolor=gray,linewidth=1.2pt](1.62,-1.89) % HGTX3
\psdot[linecolor=brown,linewidth=1.2pt](1.09,0.47) % EZTC3
\psdot[linecolor=orange,linewidth=1.2pt](1.09,1.14) % EQTL3
\psdot[linecolor=red,linewidth=1.2pt](1.14,0.55) % RENT3
\psdot[linecolor=orange,linewidth=1.2pt](1.20,0.62) % MPXE3
\psdot[linecolor=brown,linewidth=1.2pt](1.24,0.16) % MRVE3
\psdot[linecolor=brown,linewidth=1.2pt](1.29,-0.12) % RSID3
\psdot[linecolor=black,linewidth=1.2pt](1.24,0.77) % BRKM5
\psdot[linecolor=darkgreen,linewidth=1.2pt](1.24,1.38) % UGPA4
\psdot[linecolor=gray,linewidth=1.2pt](1.29,0.75) % PCAR5
\psdot[linecolor=blue,linewidth=1.2pt](1.29,1.47) % TOTS3
\psdot[linecolor=brown,linewidth=1.2pt](1.80,0.16) % DTEX3
\psdot[linecolor=brown,linewidth=1.2pt](2.00,0.70) % BRML3
\psdot[linecolor=red,linewidth=1.2pt](1.80,0.80) % MYPK3
\psdot[linecolor=green,linewidth=1.2pt](1.80,1.46) % MILK11
\psdot[linecolor=darkgreen,linewidth=1.2pt](1.13,1.84) % JBDU4
\psdot[linecolor=lightyblue,linewidth=1.2pt](1.45,0.77) % ODPV3
\psdot[linecolor=red,linewidth=1.2pt](1.50,1.33) % RAPT4
\psdot[linecolor=brown,linewidth=1.2pt](2.00,1.20) % MULT3
\psdot[linecolor=brown,linewidth=1.2pt](2.00,1.78) % IGTA3
\psdot[linecolor=brown,linewidth=1.2pt](1.87,-0.12) % JHSF3
\psdot[linecolor=orange,linewidth=1.2pt](1.81,-0.42) % CESP6
\psdot[linecolor=orange,linewidth=1.2pt](1.81,-1.04) % TRPL4
\psdot[linecolor=gray,linewidth=1.2pt](1.81,-1.81) % MNDL4
\psdot[linecolor=brown,linewidth=1.2pt](2.10,-0.62) % CCIM3
\psdot[linecolor=magenta,linewidth=1.2pt](2.10,-1.27) % WEGE3
\psdot[linecolor=gray,linewidth=1.2pt](2.10,-2.02) % TOYB4
\psdot[linecolor=gray,linewidth=1.2pt](2.04,0.54) % SLED4
\psdot[linecolor=gray,linewidth=1.2pt](2.17,0.53) % GRND3
\psdot[linecolor=lightyblue,linewidth=1.2pt](2.04,-0.77) % FLRY3
\psdot[linecolor=darkgreen,linewidth=1.2pt](1.93,-0.78) % CTIP3
\rput(0.02,-0.06){VALE5} \rput(-0.05,0.06){VALE3} \rput(-0.23,0.06){BRAP4} \rput(0.36,0.03){BBDC4} \rput(0.68,0.04){GFSA3} \rput(1.09,-0.04){PDGR3} \rput(-0.77,0.28){SBSP3} \rput(-1.21,0.54){CSMG3} \rput(-1.21,1.37){SULA11} \rput(-0.70,-0.05){MMXM3} \rput(-1.20,-0.16){LLXL3} \rput(-0.91,-0.23){PINE4} \rput(-0.83,-0.32){PSSA3} \rput(-0.79,-0.43){SLCE3} \rput(-0.69,-0.48){TEMP3} \rput(-0.93,0){ABCB4} \rput(-0.89,0.11){ALLL3} \rput(-0.92,0.23){AMIL3} \rput(-0.79,0.43){GPCP3} \rput(-0.69,0.49){HYPE3} \rput(-0.61,0.56){OHLB3} \rput(-0.03,-0.76){IGBR3} \rput(-0.31,-0.29){CSNA3} \rput(-0.03,0.64){FESA4} \rput(-0.14,0.69){BEEF3} \rput(-0.31,0.46){INEP4} \rput(-0.43,0.50){ELET3} \rput(-0.48,0.59){ELET6} \rput(-0.77,1.10){ELPL4} \rput(-1.07,1.60){CPFE3} \rput(-0.85,0.92){LIGT3} \rput(-1.07,0.91){ENBR3} \rput(-0.53,1.89){CPLE6} \rput(-0.04,1.89){CMIG4} \rput(0.35,1.85){CMIG3} \rput(-0.56,1.15){PLAS3} \rput(-0.25,0.72){INEP3} \rput(-0.37,1.23){KROT11} \rput(-0.19,1.25){CNFB4} \rput(-0.37,-0.40){GGBR4} \rput(-0.31,-0.90){UNIP6} \rput(-0.31,-0.84){MAGG3} \rput(-0.19,-0.51){USIM5} \rput(-0.19,-0.62){USIM3} \rput(-0.21,-1.41){CREM3} \rput(-0.08,-1.29){PFRM3} \rput(-0.42,-1.49){INET3} \rput(-0.64,-2,09){IENG5} \rput(-0.18,-2.17){RPMG3} \rput(-0.28,-2.84){TOYB3} \rput(-0.78,-2.84){TGMA3} \rput(-0.06,-2.40){RPMG4} \rput(0.60,-2.77){TELB3} \rput(0.83,-2.77){TELB4} \rput(-0.52,-0.44){GGBR3} \rput(-0.19,-0.46){GOAU4} \rput(-0.40,-1.08){PMAM3} \rput(-0.55,-1.81){TEKA4} \rput(-1.01,-0.86){UOLL4} \rput(-1.07,-0.63){TNLP4} \rput(-1.31,-0.75){TNLP3} \rput(-1.21,-0.90){TMAR5} \rput(-1.21,-1.29){BRTO4} \rput(-1.32,-1.86){BRTO3} \rput(-0.61,-1.03){BICB4} \rput(-0.81,-0.78){PETR4} \rput(-0.73,-0.88){PETR3} \rput(0,0.78){BEMA3} \rput(0,-0.72){ESTR4} \rput(0.11,-0.48){FIBR3} \rput(0.19,0.61){LOGN3} \rput(0.05,0.62){KEPL3} \rput(0.11,0.67){NETC4} \rput(0.05,-0.66){ECOD3} \rput(0.11,-0.69){ETER3} \rput(0.14,-0.77){SUZB5} \rput(0.21,-0.94){FFTL4} \rput(0.17,-1.69){CTAX4} \rput(0.21,-2.36){RNAR3} \rput(0.27,-1.72){CARD3} \rput(0.14,-1.33){SMTO3} \rput(0.14,-2.07){PRVI3} \rput(-0.02,-1.35){MRFG3} \rput(0.05,-1.26){KLBN4} \rput(0.09,-1.38){BRFS3} \rput(0.16,1.28){SGPS3} \rput(-0.02,1.28){MNPR3} \rput(0.10,1.32){VLID3} \rput(-0.10,1.13){TCSA3} \rput(-0.15,1.79){HBOR3} \rput(0.46,-0.12){ITUB4} \rput(0.46,-0.20){ITSA4} \rput(0.36,-0.82){JBSS3} \rput(0.36,0.12){BBDC3} \rput(0.36,1.40){COCE5} \rput(0.36,0.71){BRSR6} \rput(0.42,0.80){EUCA4} \rput(0.42,1.54){CLSC6} \rput(0.19,0.76){TLPP4} \rput(0.30,1.47){TLPP3} \rput(0.30,-1.42){HAGA4} \rput(0.42,-1.47){MLFT4} \rput(0.40,-0.68){OGXP3} \rput(0.46,-0.79){EMBR3} \rput(0.31,-0.73){RDCD3} \rput(0.46,-1.44){TCNO3} \rput(0.28,-1.21){CIEL3} \rput(0.20,-0.08){ITUB3} \rput(0.24,-0.84){GPIV11} \rput(0.20,-0.66){FRAS4} \rput(0.20,0.48){BVMF3} \rput(0.24,0.71){GSHP3} \rput(0.20,0.31){BBAS3} \rput(0.48,-0.63){GOLL4} \rput(0.54,-1.04){TAMM4} \rput(0.46,0.63){POSI3} \rput(0.51,1.20){BBRK3} \rput(0.54,0.54){TCSL4} \rput(0.66,0.55){AMBV4} \rput(0.49,-0.39){SANB11} \rput(0.54,0.94){TCSL3} \rput(0.58,1.10){VIVO4} \rput(0.72,1.26){CRUZ3} \rput(0.64,0.80){AMBV3} \rput(0.64,1.52){DROG3} \rput(0.78,1.17){ALPA4} \rput(0.74,-0.96){CZLT11} \rput(0.74,-1.32){CSAN3} \rput(0.61,-1.09){SANB4} \rput(0.61,-0.77){SANB3} \rput(0.79,0.49){LAME4} \rput(0.79,1.00){LAME3} \rput(0.83,1.07){BTOW3} \rput(0.89,1.15){IDNT3} \rput(0.89,1.73){LUPA3} \rput(0.94,0.98){LREN3} \rput(0.94,1.60){NATU3} \rput(0.95,0.20){CYRE3} \rput(0.95,0.78){CRDE3} \rput(1.00,0.70){CCRO3} \rput(0.68,-0.46){EVEN3} \rput(0.90,-1.04){FHER3} \rput(0.79,-1.77){BTTL4} \rput(0.98,-0.30){BISA3} \rput(1.09,-0.85){BPNM4} \rput(0.98,-1.55){LPSB3} \rput(1.21,-2.28){TPIS3} \rput(0.97,-2.19){AEDU3} \rput(0.97,-2.85){DASA3} \rput(1.62,-0.56){POMO4} \rput(0.98,-0.97){FJTA4} \rput(1.37,-0.74){INPR3} \rput(1.25,-1.48){MTIG4} \rput(1.48,-1.45){GETI4} \rput(1.46,-1.92){GETI3} \rput(1.37,-2.21){TBLE3} \rput(1.51,-1.28){SFSA4} \rput(1.74,-1.34){JFEN3} \rput(1.62,-1.18){AMAR3} \rput(1.64,-1.93){HGTX3} \rput(1.09,0.51){EZTC3} \rput(1.09,1.18){EQTL3} \rput(1.14,0.59){RENT3} \rput(1.20,0.66){MPXE3} \rput(1.24,0.20){MRVE3} \rput(1.29,-0.16){RSID3} \rput(1.24,0.81){BRKM5} \rput(1.24,1.42){UGPA4} \rput(1.29,0.71){PCAR5} \rput(1.29,1.51){TOTS3} \rput(1.80,0.11){DTEX3} \rput(1.89,0.70){BRML3} \rput(1.67,0.80){MYPK3} \rput(1.67,1.44){MILK11} \rput(1.02,1.84){JBDU4} \rput(1.45,0.81){ODPV3} \rput(1.50,1.37){RAPT4} \rput(1.89,1.20){MULT3} \rput(2.00,1.82){IGTA3} \rput(1.87,-0.08){JHSF3} \rput(1.81,-0.38){CESP6} \rput(1.92,-1.04){TRPL4} \rput(1.81,-1.85){MNDL4} \rput(2.10,-0.58){CCIM3} \rput(2.10,-1.23){WEGE3} \rput(2.10,-2.06){TOYB4} \rput(2.04,0.58){SLED4} \rput(2.17,0.49){GRND3} \rput(2.10,-0.81){FLRY3} \rput(1.93,-0.82){CTIP3}
\end{pspicture}
\begin{pspicture}(-0.5,-3.1)(1,2.1)
\psdot[linecolor=black,linewidth=2pt](0,1.5) \rput(3.85,1.5){mining, metalurgy, oil, gas, and biofuels}
\psdot[linecolor=blue,linewidth=2pt](0,1) \rput(3.5,1){telecommunications and technology}
\psdot[linecolor=brown,linewidth=2pt](0,0.5) \rput(3.85,0.5){construction, materials, and engineering}
\psdot[linecolor=darkgreen,linewidth=2pt](0,0) \rput(2.3,0){banking and financial}
\psdot[linecolor=green,linewidth=2pt](0,-0.5) \rput(4.5,-0.5){sugar, ethanol, food, wood, paper, and celulosis}
\psdot[linecolor=gray,linewidth=2pt](0,-1) \rput(3.1,-1){consumer goods and education}
\psdot[linecolor=lightblue,linewidth=2pt](0,-1.5) \rput(2.7,-1.5){health care and sanitation}
\psdot[linecolor=magenta,linewidth=2pt](0,-2) \rput(3.45,-2){industry, machines, and equipment}
\psdot[linecolor=orange,linewidth=2pt](0,-2.5) \rput(1.05,-2.5){energy}
\psdot[linecolor=red,linewidth=2pt](0,-3) \rput(2.75,-3){logistics and transportation}
\end{pspicture}

==> (inline-1) <==
\begin{pspicture}(-9,-2.1)(1,3.4)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
%
%\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
%
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.124,-0.062,0.090) % WEGE3
\pstThreeDPut(-0.021,-0.037,-0.064){ABCB4}
\pstThreeDPut(0.174,0.002,-0.151){AEDU3}
\pstThreeDPut(-0.067,0.056,0.083){ALLL3}
\pstThreeDPut(0.149,0.094,-0.004){ALPA4}
\pstThreeDPut(0.134,-0.070,-0.105){AMAR3}
\pstThreeDPut(0.016,0.096,-0.086){AMBV3}
\pstThreeDPut(-0.002,0.083,-0.093){AMBV4}
\pstThreeDPut(0.047,0.017,-0.055){AMIL3}
\pstThreeDPut(-0.216,-0.092,-0.035){BBAS3}
\pstThreeDPut(-0.261,-0.105,-0.036){BBDC3}
\pstThreeDPut(-0.311,-0.084,0.017){BBDC4}
\pstThreeDPut(0.008,-0.045,-0.113){BBRK3}
\pstThreeDPut(0.027,-0.061,0.133){BEEF3}
\pstThreeDPut(0.142,0.014,0.127){BEMA3}
\pstThreeDPut(0.019,-0.143,0.015){BICB4}
\pstThreeDPut(-0.153,-0.002,-0.118){BISA3}
\pstThreeDPut(-0.006,-0.061,-0.140){BPNM4}
\pstThreeDPut(-0.157,-0.146,0.129){BRAP4}
\pstThreeDPut(-0.059,0.089,0.040){BRFS3}
\pstThreeDPut(-0.083,0.061,-0.042){BRKM5}
\pstThreeDPut(0.079,0.099,-0.186){BRML3}
\pstThreeDPut(0.016,-0.017,-0.115){BRSR6}
\pstThreeDPut(0.110,0.115,0.051){BRTO3}
\pstThreeDPut(-0.082,0.170,0.047){BRTO4}
\pstThreeDPut(-0.161,0.025,0.065){BTOW3}
\pstThreeDPut(0.172,-0.143,0.232){BTTL4}
\pstThreeDPut(-0.231,-0.035,-0.026){BVMF3}
\pstThreeDPut(0.026,-0.090,-0.056){CARD3}
\pstThreeDPut(0.021,-0.068,-0.137){CCIM3}
\pstThreeDPut(-0.052,0.046,-0.010){CCRO3}
\pstThreeDPut(-0.075,0.239,-0.018){CESP6}
\pstThreeDPut(-0.182,0.145,-0.008){CIEL3}
\pstThreeDPut(0.155,0.067,-0.020){CLSC6}
\pstThreeDPut(-0.013,0.403,0.166){CMIG3}
\pstThreeDPut(-0.093,0.392,0.171){CMIG4}
\pstThreeDPut(0.032,-0.105,0.038){CNFB4}
\pstThreeDPut(0.249,0.078,0.010){COCE5}
\pstThreeDPut(-0.115,0.339,0.121){CPFE3}
\pstThreeDPut(-0.025,0.410,0.096){CPLE6}
\pstThreeDPut(-0.043,0.040,-0.056){CRDE3}
\pstThreeDPut(0.096,-0.002,-0.019){CREM3}
\pstThreeDPut(0.087,0.213,0.033){CRUZ3}
\pstThreeDPut(-0.057,0.026,-0.057){CSAN3}
\pstThreeDPut(0.060,0.123,0.118){CSMG3}
\pstThreeDPut(-0.211,-0.242,0.167){CSNA3}
\pstThreeDPut(0.052,-0.048,0.028){CTAX4}
\pstThreeDPut(0.164,-0.056,-0.055){CTIP3}
\pstThreeDPut(-0.221,-0.011,-0.204){CYRE3}
\pstThreeDPut(-0.100,-0.048,-0.003){CZLT11}
\pstThreeDPut(0.120,0.003,-0.042){DASA3}
\pstThreeDPut(0.120,0.066,-0.034){DROG3}
\pstThreeDPut(-0.037,0.113,-0.182){DTEX3}
\pstThreeDPut(-0.045,0.047,0.080){ECOD3}
\pstThreeDPut(-0.105,0.210,0.081){ELET3}
\pstThreeDPut(-0.138,0.259,0.138){ELET6}
\pstThreeDPut(-0.088,0.191,0.084){ELPL4}
\pstThreeDPut(-0.128,0.060,0.084){EMBR3}
\pstThreeDPut(0.044,0.274,0.032){ENBR3}
\pstThreeDPut(0.195,-0.036,-0.081){EQTL3}
\pstThreeDPut(0.045,-0.132,0.163){ESTR4}
\pstThreeDPut(0.069,-0.104,-0.048){ETER3}
\pstThreeDPut(0.068,-0.111,-0.113){EUCA4}
\pstThreeDPut(-0.067,-0.025,-0.273){EVEN3}
\pstThreeDPut(0.002,-0.125,-0.132){EZTC3}
\pstThreeDPut(0.061,-0.183,-0.012){FESA4}
\pstThreeDPut(-0.056,-0.094,0.040){FFTL4}
\pstThreeDPut(0.045,-0.149,-0.045){FHER3}
\pstThreeDPut(-0.188,-0.076,0.122){FIBR3}
\pstThreeDPut(-0.001,-0.075,-0.008){FJTA4}
\pstThreeDPut(0.167,-0.039,-0.016){FLRY3}
\pstThreeDPut(-0.088,-0.092,0.004){FRAS4}
\pstThreeDPut(0.260,0.266,0.053){GETI3}
\pstThreeDPut(0.072,0.342,0.079){GETI4}
\pstThreeDPut(-0.218,-0.052,-0.195){GFSA3}
\pstThreeDPut(-0.278,-0.180,0.148){GGBR3}
\pstThreeDPut(-0.294,-0.157,0.158){GGBR4}
\pstThreeDPut(-0.312,-0.139,0.157){GOAU4}
\pstThreeDPut(-0.160,0.035,-0.100){GOLL4}
\pstThreeDPut(0.166,-0.133,0.110){GPCP3}
\pstThreeDPut(-0.006,0.105,0.030){GPIV11}
\pstThreeDPut(0.162,-0.005,0.133){GRND3}
\pstThreeDPut(0.086,-0.108,-0.050){GSHP3}
\pstThreeDPut(0.052,-0.112,0.028){HAGA4}
\pstThreeDPut(0.092,-0.018,-0.166){HBOR3}
\pstThreeDPut(0.251,-0.093,-0.218){HGTX3}
\pstThreeDPut(0.017,0.112,-0.050){HYPE3}
\pstThreeDPut(-0.043,-0.083,-0.015){IDNT3}
\pstThreeDPut(0.162,-0.043,0.206){IENG5}
\pstThreeDPut(0.126,-0.096,0.249){IGBR3}
\pstThreeDPut(0.029,-0.011,-0.099){IGTA3}
\pstThreeDPut(-0.009,-0.124,0.051){INEP3}
\pstThreeDPut(-0.075,-0.181,0.089){INEP4}
\pstThreeDPut(0.168,-0.146,0.222){INET3}
\pstThreeDPut(-0.055,-0.058,-0.057){INPR3}
\pstThreeDPut(-0.324,-0.036,-0.019){ITSA4}
\pstThreeDPut(-0.284,-0.095,-0.031){ITUB3}
\pstThreeDPut(-0.323,-0.080,-0.017){ITUB4}
\pstThreeDPut(0.085,0.080,0.124){JBDU4}
\pstThreeDPut(-0.111,-0.031,-0.027){JBSS3}
\pstThreeDPut(0.099,-0.017,-0.034){JFEN3}
\pstThreeDPut(0.045,-0.141,-0.163){JHSF3}
\pstThreeDPut(-0.016,-0.145,0.156){KEPL3}
\pstThreeDPut(-0.064,-0.019,0.205){KLBN4}
\pstThreeDPut(0.192,-0.020,-0.034){KROT11}
\pstThreeDPut(0.026,0.016,-0.077){LAME3}
\pstThreeDPut(-0.050,0.005,-0.094){LAME4}
\pstThreeDPut(-0.050,0.231,0.171){LIGT3}
\pstThreeDPut(-0.073,-0.061,0.019){LLXL3}
\pstThreeDPut(0.069,-0.197,0.022){LOGN3}
\pstThreeDPut(0.106,-0.006,-0.097){LPSB3}
\pstThreeDPut(0.012,0.160,-0.125){LREN3}
\pstThreeDPut(-0.003,-0.137,0.058){LUPA3}
\pstThreeDPut(-0.106,-0.177,0.031){MAGG3}
\pstThreeDPut(0.160,-0.062,0.124){MILK11}
\pstThreeDPut(0.098,-0.029,0.061){MLFT4}
\pstThreeDPut(-0.152,-0.123,0.018){MMXM3}
\pstThreeDPut(0.167,0.049,0.102){MNDL4}
\pstThreeDPut(0.194,-0.056,0.091){MNPR3}
\pstThreeDPut(0.041,-0.043,-0.116){MPXE3}
\pstThreeDPut(-0.006,0.042,0.021){MRFG3}
\pstThreeDPut(-0.181,0.037,-0.283){MRVE3}
\pstThreeDPut(0.018,-0.105,0.074){MTIG4}
\pstThreeDPut(-0.029,0.010,-0.151){MULT3}
\pstThreeDPut(0.138,0.048,-0.054){MYPK3}
\pstThreeDPut(0.064,0.343,0.040){NATU3}
\pstThreeDPut(-0.121,0.057,0.111){NETC4}
\pstThreeDPut(0.160,0.026,-0.164){ODPV3}
\pstThreeDPut(-0.163,0.055,-0.074){OGXP3}
\pstThreeDPut(0.104,-0.070,0.062){OHLB3}
\pstThreeDPut(0.033,0.011,-0.132){PCAR5}
\pstThreeDPut(-0.179,-0.014,-0.277){PDGR3}
\pstThreeDPut(-0.184,-0.083,0.186){PETR3}
\pstThreeDPut(-0.188,-0.087,0.184){PETR4}
\pstThreeDPut(0.138,-0.090,0.112){PFRM3}
\pstThreeDPut(0.133,-0.083,0.068){PINE4}
\pstThreeDPut(0.042,0.001,0.097){PLAS3}
\pstThreeDPut(-0.051,-0.148,0.124){PMAM3}
\pstThreeDPut(0.150,-0.129,-0.217){POMO4}
\pstThreeDPut(-0.105,0.033,-0.049){POSI3}
\pstThreeDPut(0.183,-0.013,0.118){PRVI3}
\pstThreeDPut(0.055,-0.032,-0.062){PSSA3}
\pstThreeDPut(0.079,0.024,-0.232){RAPT4}
\pstThreeDPut(-0.230,0.165,0.049){RDCD3}
\pstThreeDPut(-0.064,0.050,-0.112){RENT3}
\pstThreeDPut(0.152,-0.083,0.102){RNAR3}
\pstThreeDPut(0.263,-0.009,0.166){RPMG3}
\pstThreeDPut(0.193,-0.008,0.135){RPMG4}
\pstThreeDPut(-0.167,0.016,-0.265){RSID3}
\pstThreeDPut(-0.226,-0.073,0.026){SANB11}
\pstThreeDPut(-0.042,-0.090,0.064){SANB3}
\pstThreeDPut(0.008,-0.076,0.183){SANB4}
\pstThreeDPut(-0.137,0.174,0.091){SBSP3}
\pstThreeDPut(0.069,-0.031,-0.045){SFSA4}
\pstThreeDPut(0.123,-0.016,0.149){SGPS3}
\pstThreeDPut(0.169,-0.017,0.164){SLCE3}
\pstThreeDPut(0.200,-0.062,0.049){SLED4}
\pstThreeDPut(0.034,-0.044,-0.008){SMTO3}
\pstThreeDPut(0.111,0.005,-0.047){SULA11}
\pstThreeDPut(-0.068,0.008,0.167){SUZB5}
\pstThreeDPut(-0.145,-0.020,-0.021){TAMM4}
\pstThreeDPut(0.123,0.371,0.079){TBLE3}
\pstThreeDPut(0.056,0.025,0.099){TCNO3}
\pstThreeDPut(0.072,0.024,-0.089){TCSA3}
\pstThreeDPut(-0.235,0.044,0.072){TCSL3}
\pstThreeDPut(-0.237,0.044,0.070){TCSL4}
\pstThreeDPut(0.120,0.022,0.232){TEKA4}
\pstThreeDPut(0.332,-0.063,0.085){TELB3}
\pstThreeDPut(0.286,-0.123,0.127){TELB4}
\pstThreeDPut(0.100,-0.033,-0.004){TEMP3}
\pstThreeDPut(0.317,-0.011,0.027){TGMA3}
\pstThreeDPut(0.041,0.143,0.002){TLPP3}
\pstThreeDPut(-0.103,0.186,0.108){TLPP4}
\pstThreeDPut(-0.180,0.215,0.072){TMAR5}
\pstThreeDPut(-0.123,0.210,0.108){TNLP3}
\pstThreeDPut(-0.215,0.111,0.201){TNLP4}
\pstThreeDPut(0.085,-0.033,-0.046){TOTS3}
\pstThreeDPut(0.388,0.103,-0.021){TOYB3}
\pstThreeDPut(0.267,0.023,0.085){TOYB4}
\pstThreeDPut(0.164,-0.087,0.104){TPIS3}
\pstThreeDPut(-0.031,0.252,0.029){TRPL4}
\pstThreeDPut(-0.090,0.096,0.046){UGPA4}
\pstThreeDPut(0.014,-0.159,0.125){UNIP6}
\pstThreeDPut(0.148,-0.089,0.156){UOLL4}
\pstThreeDPut(-0.181,-0.184,0.170){USIM3}
\pstThreeDPut(-0.213,-0.208,0.164){USIM5}
\pstThreeDPut(-0.202,-0.168,0.186){VALE3}
\pstThreeDPut(-0.187,-0.179,0.192){VALE5}
\pstThreeDPut(-0.172,0.122,0.090){VIVO4}
\pstThreeDPut(0.235,-0.215,0.043){VLID3}
\pstThreeDPut(0.124,-0.062,0.110){WEGE3}
\end{pspicture}

==> (inline-2) <==
\begin{pspicture}(-8,-3.7)(1,3)
% Bovespa/2010
%\rput(-3,3.3){T=0.5}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.311,-0.084,-0.003) % BBDC3-BBDC4
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.294,-0.157,0.138) % GGBR3-GGBR4
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.312,-0.139,0.137) % GGBR3-GOAU4
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.312,-0.139,0.137) % GGBR4-GOAU4
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.324,-0.036,-0.039) % ITUB3-ITSA4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.324,-0.036,-0.039) % ITUB4-ITSA4
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.188,-0.087,0.164) % PETR3-PETR4
\pstThreeDLine[linecolor=black](-0.202,-0.168,0.166)(-0.187,-0.179,0.172) % VALE3-VALE5
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.311,-0.084,-0.003) % ITSA4-BBDC4
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.261,-0.105,-0.056) % ITSA4-BBDC3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.261,-0.105,-0.056) % ITUB3-BBDC3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.311,-0.084,-0.003) % ITUB3-BBDC4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.261,-0.105,-0.056) % ITUB4-BBDC3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.311,-0.084,-0.003) % ITUB4-BBDC4
\pstThreeDLine[linecolor=black](-0.202,-0.168,0.166)(-0.157,-0.146,0.109) % VALE3-BRAP4
\pstThreeDLine[linecolor=black](-0.187,-0.179,0.172)(-0.157,-0.146,0.109) % VALE5-BRAP4
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.323,-0.080,-0.037) % ITUB3-ITUB4
\pstThreeDLine[linecolor=black](0.263,-0.009,0.146)(0.193,-0.008,0.115) % RPMG3-RPMG4
\pstThreeDLine[linecolor=black](-0.181,-0.184,0.150)(-0.213,-0.208,0.144) % USIM3-USIM5
\pstThreeDLine[linecolor=black](0.016,0.096,-0.106)(-0.002,0.083,-0.113) % AMBV3-AMBV4
\pstThreeDLine[linecolor=black](-0.013,0.403,0.146)(-0.093,0.392,0.151) % CEMIG3-CEMIG4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.221,-0.011,-0.224) % GFSA3-CYRE3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.278,-0.180,0.128) % CSNA3-GGBR3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.294,-0.157,0.138) % CSNA3-GGBR4
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.312,-0.139,0.137) % CSNA3-GOAU4
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.181,-0.184,0.150) % CSNA3-USIM3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.213,-0.208,0.144) % CSNA3-USIM5
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.157,-0.146,0.109) % CSNA3-BRAP4
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.202,-0.168,0.166) % CSNA3-VALE3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.187,-0.179,0.172) % CSNA3-VALE5
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.100,-0.048,-0.023) % CSNA3-CZLT11
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.213,-0.208,0.144) % GGBR4-USIM5
\pstThreeDLine[linecolor=black](-0.179,-0.014,-0.297)(-0.218,-0.052,-0.215) % PDGR3-GFSA3
\pstThreeDLine[linecolor=black](-0.179,-0.014,-0.297)(-0.181,0.037,-0.303) % PDGR3-MRVE3
\pstThreeDLine[linecolor=black](-0.179,-0.014,-0.297)(-0.167,0.016,-0.285) % PDGR3-RSID3
\pstThreeDLine[linecolor=black](-0.009,-0.124,0.031)(-0.075,-0.181,0.069) % INEP3-INEP4
\pstThreeDLine[linecolor=black](-0.123,0.210,0.088)(-0.215,0.111,0.181) % TNLP3-TNLP4
\pstThreeDLine[linecolor=black](0.332,-0.063,0.065)(0.286,-0.123,0.107) % TELB3-TELB4
\pstThreeDLine[linecolor=black](-0.213,-0.208,0.144)(-0.294,-0.157,0.138) % USIM5-GGBR4
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.261,-0.105,-0.056) % BBAS3-BBDC3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.311,-0.084,-0.003) % BBAS3-BBDC4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.278,-0.180,0.128) % BBDC4-GGBR3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.294,-0.157,0.138) % BBDC4-GGBR4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.312,-0.139,0.137) % BBDC4-GOAU4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.226,-0.073,0.006) % BBDC4-SANB11
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.202,-0.168,0.166) % BBDC4-VALE3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.187,-0.179,0.172) % BBDC4-VALE5
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.324,-0.036,-0.039) % BBSA3-ITSA4
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.284,-0.095,-0.051) % BBSA3-ITUB3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.323,-0.080,-0.037) % BBSA3-ITUB4
\pstThreeDLine[linecolor=black](-0.182,0.145,-0.028)(-0.230,0.165,0.029) % CIEL3-RDCD3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.181,0.037,-0.303) % CYRE3-MRVE3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.179,-0.014,-0.297) % CYRE3-PDGR3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.167,0.016,-0.285) % CYRE3-RSID3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.068,0.008,0.147) % FIBR3-SUZB5
\pstThreeDLine[linecolor=black](-0.181,0.037,-0.303)(-0.218,-0.052,-0.215) % MRVE3-GFSA3
\pstThreeDLine[linecolor=black](-0.181,0.037,-0.303)(-0.167,0.016,-0.285) % MRVE3-RSID3
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.323,-0.080,-0.037) % GOAU4-ITUB4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.167,0.016,-0.285) % GFSA3-RSID3
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.181,-0.184,0.150) % GGBR3-USIM3
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.213,-0.208,0.144) % GGBR3-USIM5
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.202,-0.168,0.166) % GGBR3-VALE3
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.187,-0.179,0.172) % GGBR3-VALE5
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.181,-0.184,0.150) % GGBR4-USIM3
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.202,-0.168,0.166) % GGBR4-VALE3
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.187,-0.179,0.172) % GGBR4-VALE5
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.181,-0.184,0.150) % GOAU4-USIM3
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.213,-0.208,0.144) % GOAU4-USIM5
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.202,-0.168,0.166) % GOAU4-VALE3
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.187,-0.179,0.172) % GOAU4-VALE5
\pstThreeDLine[linecolor=black](-0.160,0.035,-0.120)(-0.145,-0.020,-0.041) % GOLL4-TAMM4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.226,-0.073,0.006) % ITUB4-SAMB11
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.202,-0.168,0.166) % ITUB4-VALE3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.187,-0.179,0.172) % ITUB4-VALE5
\pstThreeDLine[linecolor=black](-0.235,0.044,0.052)(-0.237,0.044,0.050) % TCSL3-TCSL4
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.202,-0.168,0.166) % BBAS3-VALE3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.187,-0.179,0.172) % BBAS3-VALE5
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.202,-0.168,0.166) % BBDC3-VALE3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.187,-0.179,0.172) % BBDC3-VALE5
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.216,-0.092,-0.055) % BRAP4-BBAS3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.261,-0.105,-0.056) % BRAP4-BBDC3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.311,-0.084,-0.003) % BRAP4-BBDC4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.231,-0.035,-0.046) % BBDC4-BVMF3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.231,-0.035,-0.046) % BRAP4-BVMF3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.261,-0.105,-0.056) % CSNA3-BBDC3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.311,-0.084,-0.003) % CSNA3-BBDC4
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.261,-0.105,-0.056) % CYRE3-BBDC3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.311,-0.084,-0.003) % CYRE3-BBDC4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.261,-0.105,-0.056) % GFSA3-BBDC3
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.311,-0.084,-0.003) % GFSA3-BBDC4
\pstThreeDLine[linecolor=black](-0.160,0.035,-0.120)(-0.261,-0.105,-0.056) % GOLL4-BBDC3
\pstThreeDLine[linecolor=black](-0.160,0.035,-0.120)(-0.311,-0.084,-0.003) % GOLL4-BBDC4
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.278,-0.180,0.128) % BBDC3-GGBR3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.294,-0.157,0.138) % BBDC3-GGBR4
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.312,-0.139,0.137) % BBDC3-GOAU4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.278,-0.180,0.128) % BRAP4-GGBR3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.294,-0.157,0.138) % BRAP4-GGBR4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.312,-0.139,0.137) % BRAP4-GOAU4
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.226,-0.073,0.006) % BBDC3-SANB11
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.188,-0.087,0.164) % BBDC4-PETR4
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.221,-0.011,-0.224) % BISA3-CYRE3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.067,-0.025,-0.293) % BISA3-EVEN3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.218,-0.052,-0.215) % BISA3-GFSA3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.181,0.037,-0.303) % BISA3-MRVE3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.188,-0.076,0.102) % BRAP4-FIBR3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.324,-0.036,-0.039) % BRAP4-ITSA4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.284,-0.095,-0.051) % BRAP4-ITUB3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.323,-0.080,-0.037) % BRAP4-ITUB4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.152,-0.123,-0.002) % BRAP4-MMXM3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.181,-0.184,0.150) % BRAP4-USIM3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.213,-0.208,0.144) % BRAP4-USIM5
\pstThreeDLine[linecolor=black](0.079,0.099,-0.206)(-0.029,0.010,-0.171) % BRML3-MULT3
\pstThreeDLine[linecolor=black](-0.082,0.170,0.027)(-0.180,0.215,0.052) % BRTO4-TMAR5
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.221,-0.011,-0.224) % BVMF3-CYRE3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.312,-0.139,0.137) % BVMF3-GOAU4
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.324,-0.036,-0.039) % BVMF3-ITSA4
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.323,-0.080,-0.037) % BVMF3-ITUB4
\pstThreeDLine[linecolor=black](-0.093,0.392,0.151)(-0.025,0.410,0.076) % CMIG4-CPLE6
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.188,-0.076,0.102) % CSNA3-FIBR3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.324,-0.036,-0.039) % CSNA3-ITSA4
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.323,-0.080,-0.037) % CSNA3-ITUB4
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.067,-0.025,-0.293) % CYRE3-EVEN3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.324,-0.036,-0.039) % CYRE3-ITSA4
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.323,-0.080,-0.037) % CYRE3-ITUB4
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.218,-0.052,-0.215) % EVEN3-GFSA3
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.181,0.037,-0.303) % EVEN3-MRVE3
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.179,-0.014,-0.297) % EVEN3-PDGR3
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.167,0.016,-0.285) % EVEN3-RSID3
\pstThreeDLine[linecolor=black](0.002,-0.125,-0.152)(-0.179,-0.014,-0.297) % EZTC3-PDGR3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.211,-0.242,0.147) % FIBR3-CSNA3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.278,-0.180,0.128) % FIBR3-GGBR3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.294,-0.157,0.138) % FIBR3-GGBR4
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.312,-0.139,0.137) % FIBR3-GOAU4
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.202,-0.168,0.166) % FIBR3-VALE3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.187,-0.179,0.172) % FIBR3-VALE5
\pstThreeDLine[linecolor=black](0.260,0.266,0.033)(0.072,0.342,0.059) % GETI3-GETI4
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.218,-0.052,-0.215) % ITSA4-GFSA3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.278,-0.180,0.128) % ITSA4-GGBR3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.294,-0.157,0.138) % ITSA4-GGBR4
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.312,-0.139,0.137) % ITSA4-GOAU4
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.278,-0.180,0.128) % ITUB3-GGBR3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.294,-0.157,0.138) % ITUB3-GGBR4
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.312,-0.139,0.137) % ITUB3-GOAU4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.218,-0.052,-0.215) % ITUB4-GFSA3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.278,-0.180,0.128) % ITUB4-GGBR3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.294,-0.157,0.138) % ITUB4-GGBR4
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.278,-0.180,0.128) % PETR3-GGBR3
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.294,-0.157,0.138) % PETR3-GGBR4
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.312,-0.139,0.137) % PETR3-GOAU4
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.278,-0.180,0.128) % PETR4-GGBR3
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.294,-0.157,0.138) % PETR4-GGBR4
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.312,-0.139,0.137) % PETR4-GOAU4
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.160,0.035,-0.120) % GOAU4-GOLL4
\pstThreeDLine[linecolor=black](-0.075,-0.181,0.069)(-0.202,-0.168,0.166) % INEP4-VALE3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.226,-0.073,0.006) % ITSA4-SANB11
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.213,-0.208,0.144) % ITSA4-USIM5
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.202,-0.168,0.166) % ITSA4-VALE3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.187,-0.179,0.172) % ITSA4-VALE5
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.226,-0.073,0.006) % ITUB3-SANB11
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.202,-0.168,0.166) % ITUB3-VALE3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.187,-0.179,0.172) % ITUB3-VALE5
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.213,-0.208,0.144) % ITUB4-USIM5
\pstThreeDLine[linecolor=black](0.026,0.016,-0.097)(-0.050,0.005,-0.114) % LAME3-LAME4
\pstThreeDLine[linecolor=black](-0.050,0.005,-0.114)(0.012,0.160,-0.145) % LAME4-LREN3
\pstThreeDLine[linecolor=black](-0.152,-0.123,-0.002)(-0.202,-0.168,0.166) % MMXM3-VALE3
\pstThreeDLine[linecolor=black](-0.152,-0.123,-0.002)(-0.187,-0.179,0.172) % MMXM3-VALE5
\pstThreeDLine[linecolor=black](-0.167,0.016,-0.285)(-0.226,-0.073,0.006) % RSID3-SANB11
\pstThreeDLine[linecolor=black](-0.180,0.215,0.052)(-0.215,0.111,0.181) % TMAR5-TNLP4
\pstThreeDLine[linecolor=black](-0.181,-0.184,0.150)(-0.202,-0.168,0.166) % USIM3-VALE3
\pstThreeDLine[linecolor=black](-0.181,-0.184,0.150)(-0.187,-0.179,0.172) % USIM3-VALE5
\pstThreeDLine[linecolor=black](-0.213,-0.208,0.144)(-0.202,-0.168,0.166) % USIM5-VALE3
\pstThreeDLine[linecolor=black](-0.213,-0.208,0.144)(-0.187,-0.179,0.172) % USIM5-VALE5
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.187,-0.179,0.172) % VALE5
\pstThreeDPut(0.024,0.096,-0.086){AMBV3}
\pstThreeDPut(-0.002,0.083,-0.133){AMBV4}
\pstThreeDPut(-0.176,-0.092,-0.045){BBAS3}
\pstThreeDPut(-0.261,-0.105,-0.076){BBDC3}
\pstThreeDPut(-0.311,-0.084,0.017){BBDC4}
\pstThreeDPut(-0.153,-0.002,-0.118){\red BISA3}
\pstThreeDPut(-0.157,-0.146,0.089){BRAP4}
\pstThreeDPut(0.079,0.099,-0.186){\red BRML3}
\pstThreeDPut(-0.082,0.170,0.047){\red BRTO4}
\pstThreeDPut(-0.231,-0.035,-0.026){\red BVMF3}
\pstThreeDPut(-0.182,0.145,-0.048){CIEL3}
\pstThreeDPut(-0.013,0.403,0.166){CMIG3}
\pstThreeDPut(-0.133,0.392,0.171){CMIG4}
\pstThreeDPut(-0.025,0.410,0.096){CPLE6}
\pstThreeDPut(-0.211,-0.242,0.167){CSNA3}
\pstThreeDPut(-0.301,-0.011,-0.224){CYRE3}
\pstThreeDPut(-0.030,-0.048,-0.023){CZLT11}
\pstThreeDPut(-0.067,-0.025,-0.273){\red EVEN3}
\pstThreeDPut(0.002,-0.125,-0.132){\red EZTC3}
\pstThreeDPut(-0.188,-0.076,0.122){FIBR3}
\pstThreeDPut(0.260,0.266,0.053){\red GETI3}
\pstThreeDPut(0.072,0.342,0.079){\red GETI4}
\pstThreeDPut(-0.218,-0.052,-0.195){GFSA3}
\pstThreeDPut(-0.278,-0.180,0.108){GGBR3}
\pstThreeDPut(-0.344,-0.157,0.158){GGBR4}
\pstThreeDPut(-0.372,-0.139,0.117){GOAU4}
\pstThreeDPut(-0.160,0.035,-0.140){GOLL4}
\pstThreeDPut(-0.009,-0.124,0.011){INEP3}
\pstThreeDPut(-0.075,-0.181,0.089){INEP4}
\pstThreeDPut(-0.374,-0.036,-0.059){ITSA4}
\pstThreeDPut(-0.264,-0.095,-0.031){ITUB3}
\pstThreeDPut(-0.373,-0.080,-0.017){ITUB4}
\pstThreeDPut(0.026,0.016,-0.077){\red LAME3}
\pstThreeDPut(-0.050,0.005,-0.094){\red LAME4}
\pstThreeDPut(0.012,0.160,-0.125){\red LREN3}
\pstThreeDPut(-0.152,-0.123,0.018){\red MMXM3}
\pstThreeDPut(-0.251,0.037,-0.303){MRVE3}
\pstThreeDPut(-0.029,0.010,-0.151){\red MULT3}
\pstThreeDPut(-0.179,-0.014,-0.317){PDGR3}
\pstThreeDPut(-0.244,-0.083,0.206){PETR3}
\pstThreeDPut(-0.248,-0.087,0.184){PETR4}
\pstThreeDPut(-0.230,0.165,0.049){RDCD3}
\pstThreeDPut(0.263,-0.009,0.166){RPMG3}
\pstThreeDPut(0.193,-0.008,0.095){RPMG4}
\pstThreeDPut(-0.167,0.016,-0.265){RSID3}
\pstThreeDPut(-0.186,-0.073,0.026){SANB11}
\pstThreeDPut(-0.068,0.008,0.167){SUZB5}
\pstThreeDPut(-0.145,-0.020,-0.021){TAMM4}
\pstThreeDPut(-0.235,0.044,0.072){TCSL3}
\pstThreeDPut(-0.237,0.044,0.030){TCSL4}
\pstThreeDPut(0.332,-0.063,0.045){TELB3}
\pstThreeDPut(0.286,-0.123,0.127){TELB4}
\pstThreeDPut(-0.180,0.215,0.072){\red TMAR5}
\pstThreeDPut(-0.123,0.210,0.068){TNLP3}
\pstThreeDPut(-0.215,0.111,0.201){TNLP4}
\pstThreeDPut(-0.121,-0.184,0.160){USIM3}
\pstThreeDPut(-0.143,-0.208,0.134){USIM5}
\pstThreeDPut(-0.202,-0.168,0.190){VALE3}
\pstThreeDPut(-0.217,-0.179,0.142){VALE5}
\end{pspicture}

==> (inline-3) <==
\begin{pspicture}(-8,-3.7)(1,3)
% Bovespa/2010
%\rput(-3,3.3){T=0.5}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.311,-0.084,-0.003) % BBDC3-BBDC4
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.294,-0.157,0.138) % GGBR3-GGBR4
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.312,-0.139,0.137) % GGBR3-GOAU4
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.312,-0.139,0.137) % GGBR4-GOAU4
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.324,-0.036,-0.039) % ITUB3-ITSA4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.324,-0.036,-0.039) % ITUB4-ITSA4
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.188,-0.087,0.164) % PETR3-PETR4
\pstThreeDLine[linecolor=black](-0.202,-0.168,0.166)(-0.187,-0.179,0.172) % VALE3-VALE5
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.311,-0.084,-0.003) % ITSA4-BBDC4
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.261,-0.105,-0.056) % ITSA4-BBDC3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.261,-0.105,-0.056) % ITUB3-BBDC3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.311,-0.084,-0.003) % ITUB3-BBDC4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.261,-0.105,-0.056) % ITUB4-BBDC3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.311,-0.084,-0.003) % ITUB4-BBDC4
\pstThreeDLine[linecolor=black](-0.202,-0.168,0.166)(-0.157,-0.146,0.109) % VALE3-BRAP4
\pstThreeDLine[linecolor=black](-0.187,-0.179,0.172)(-0.157,-0.146,0.109) % VALE5-BRAP4
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.323,-0.080,-0.037) % ITUB3-ITUB4
\pstThreeDLine[linecolor=black](0.263,-0.009,0.146)(0.193,-0.008,0.115) % RPMG3-RPMG4
\pstThreeDLine[linecolor=black](-0.181,-0.184,0.150)(-0.213,-0.208,0.144) % USIM3-USIM5
\pstThreeDLine[linecolor=black](0.016,0.096,-0.106)(-0.002,0.083,-0.113) % AMBV3-AMBV4
\pstThreeDLine[linecolor=black](-0.013,0.403,0.146)(-0.093,0.392,0.151) % CEMIG3-CEMIG4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.221,-0.011,-0.224) % GFSA3-CYRE3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.278,-0.180,0.128) % CSNA3-GGBR3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.294,-0.157,0.138) % CSNA3-GGBR4
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.312,-0.139,0.137) % CSNA3-GOAU4
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.181,-0.184,0.150) % CSNA3-USIM3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.213,-0.208,0.144) % CSNA3-USIM5
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.157,-0.146,0.109) % CSNA3-BRAP4
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.202,-0.168,0.166) % CSNA3-VALE3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.187,-0.179,0.172) % CSNA3-VALE5
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.100,-0.048,-0.023) % CSNA3-CZLT11
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.213,-0.208,0.144) % GGBR4-USIM5
\pstThreeDLine[linecolor=black](-0.179,-0.014,-0.297)(-0.218,-0.052,-0.215) % PDGR3-GFSA3
\pstThreeDLine[linecolor=black](-0.179,-0.014,-0.297)(-0.181,0.037,-0.303) % PDGR3-MRVE3
\pstThreeDLine[linecolor=black](-0.179,-0.014,-0.297)(-0.167,0.016,-0.285) % PDGR3-RSID3
\pstThreeDLine[linecolor=black](-0.009,-0.124,0.031)(-0.075,-0.181,0.069) % INEP3-INEP4
\pstThreeDLine[linecolor=black](-0.123,0.210,0.088)(-0.215,0.111,0.181) % TNLP3-TNLP4
\pstThreeDLine[linecolor=black](0.332,-0.063,0.065)(0.286,-0.123,0.107) % TELB3-TELB4
\pstThreeDLine[linecolor=black](-0.213,-0.208,0.144)(-0.294,-0.157,0.138) % USIM5-GGBR4
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.261,-0.105,-0.056) % BBAS3-BBDC3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.311,-0.084,-0.003) % BBAS3-BBDC4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.278,-0.180,0.128) % BBDC4-GGBR3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.294,-0.157,0.138) % BBDC4-GGBR4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.312,-0.139,0.137) % BBDC4-GOAU4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.226,-0.073,0.006) % BBDC4-SANB11
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.202,-0.168,0.166) % BBDC4-VALE3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.187,-0.179,0.172) % BBDC4-VALE5
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.324,-0.036,-0.039) % BBSA3-ITSA4
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.284,-0.095,-0.051) % BBSA3-ITUB3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.323,-0.080,-0.037) % BBSA3-ITUB4
\pstThreeDLine[linecolor=black](-0.182,0.145,-0.028)(-0.230,0.165,0.029) % CIEL3-RDCD3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.181,0.037,-0.303) % CYRE3-MRVE3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.179,-0.014,-0.297) % CYRE3-PDGR3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.167,0.016,-0.285) % CYRE3-RSID3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.068,0.008,0.147) % FIBR3-SUZB5
\pstThreeDLine[linecolor=black](-0.181,0.037,-0.303)(-0.218,-0.052,-0.215) % MRVE3-GFSA3
\pstThreeDLine[linecolor=black](-0.181,0.037,-0.303)(-0.167,0.016,-0.285) % MRVE3-RSID3
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.323,-0.080,-0.037) % GOAU4-ITUB4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.167,0.016,-0.285) % GFSA3-RSID3
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.181,-0.184,0.150) % GGBR3-USIM3
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.213,-0.208,0.144) % GGBR3-USIM5
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.202,-0.168,0.166) % GGBR3-VALE3
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.187,-0.179,0.172) % GGBR3-VALE5
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.181,-0.184,0.150) % GGBR4-USIM3
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.202,-0.168,0.166) % GGBR4-VALE3
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.187,-0.179,0.172) % GGBR4-VALE5
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.181,-0.184,0.150) % GOAU4-USIM3
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.213,-0.208,0.144) % GOAU4-USIM5
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.202,-0.168,0.166) % GOAU4-VALE3
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.187,-0.179,0.172) % GOAU4-VALE5
\pstThreeDLine[linecolor=black](-0.160,0.035,-0.120)(-0.145,-0.020,-0.041) % GOLL4-TAMM4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.226,-0.073,0.006) % ITUB4-SAMB11
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.202,-0.168,0.166) % ITUB4-VALE3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.187,-0.179,0.172) % ITUB4-VALE5
\pstThreeDLine[linecolor=black](-0.235,0.044,0.052)(-0.237,0.044,0.050) % TCSL3-TCSL4
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.202,-0.168,0.166) % BBAS3-VALE3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.187,-0.179,0.172) % BBAS3-VALE5
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.202,-0.168,0.166) % BBDC3-VALE3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.187,-0.179,0.172) % BBDC3-VALE5
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.216,-0.092,-0.055) % BRAP4-BBAS3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.261,-0.105,-0.056) % BRAP4-BBDC3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.311,-0.084,-0.003) % BRAP4-BBDC4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.231,-0.035,-0.046) % BBDC4-BVMF3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.231,-0.035,-0.046) % BRAP4-BVMF3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.261,-0.105,-0.056) % CSNA3-BBDC3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.311,-0.084,-0.003) % CSNA3-BBDC4
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.261,-0.105,-0.056) % CYRE3-BBDC3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.311,-0.084,-0.003) % CYRE3-BBDC4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.261,-0.105,-0.056) % GFSA3-BBDC3
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.311,-0.084,-0.003) % GFSA3-BBDC4
\pstThreeDLine[linecolor=black](-0.160,0.035,-0.120)(-0.261,-0.105,-0.056) % GOLL4-BBDC3
\pstThreeDLine[linecolor=black](-0.160,0.035,-0.120)(-0.311,-0.084,-0.003) % GOLL4-BBDC4
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.278,-0.180,0.128) % BBDC3-GGBR3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.294,-0.157,0.138) % BBDC3-GGBR4
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.312,-0.139,0.137) % BBDC3-GOAU4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.278,-0.180,0.128) % BRAP4-GGBR3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.294,-0.157,0.138) % BRAP4-GGBR4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.312,-0.139,0.137) % BRAP4-GOAU4
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.226,-0.073,0.006) % BBDC3-SANB11
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.188,-0.087,0.164) % BBDC4-PETR4
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.221,-0.011,-0.224) % BISA3-CYRE3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.067,-0.025,-0.293) % BISA3-EVEN3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.218,-0.052,-0.215) % BISA3-GFSA3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.181,0.037,-0.303) % BISA3-MRVE3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.188,-0.076,0.102) % BRAP4-FIBR3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.324,-0.036,-0.039) % BRAP4-ITSA4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.284,-0.095,-0.051) % BRAP4-ITUB3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.323,-0.080,-0.037) % BRAP4-ITUB4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.152,-0.123,-0.002) % BRAP4-MMXM3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.181,-0.184,0.150) % BRAP4-USIM3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.213,-0.208,0.144) % BRAP4-USIM5
\pstThreeDLine[linecolor=black](0.079,0.099,-0.206)(-0.029,0.010,-0.171) % BRML3-MULT3
\pstThreeDLine[linecolor=black](-0.082,0.170,0.027)(-0.180,0.215,0.052) % BRTO4-TMAR5
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.221,-0.011,-0.224) % BVMF3-CYRE3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.312,-0.139,0.137) % BVMF3-GOAU4
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.324,-0.036,-0.039) % BVMF3-ITSA4
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.323,-0.080,-0.037) % BVMF3-ITUB4
\pstThreeDLine[linecolor=black](-0.093,0.392,0.151)(-0.025,0.410,0.076) % CMIG4-CPLE6
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.188,-0.076,0.102) % CSNA3-FIBR3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.324,-0.036,-0.039) % CSNA3-ITSA4
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.323,-0.080,-0.037) % CSNA3-ITUB4
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.067,-0.025,-0.293) % CYRE3-EVEN3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.324,-0.036,-0.039) % CYRE3-ITSA4
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.323,-0.080,-0.037) % CYRE3-ITUB4
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.218,-0.052,-0.215) % EVEN3-GFSA3
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.181,0.037,-0.303) % EVEN3-MRVE3
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.179,-0.014,-0.297) % EVEN3-PDGR3
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.167,0.016,-0.285) % EVEN3-RSID3
\pstThreeDLine[linecolor=black](0.002,-0.125,-0.152)(-0.179,-0.014,-0.297) % EZTC3-PDGR3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.211,-0.242,0.147) % FIBR3-CSNA3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.278,-0.180,0.128) % FIBR3-GGBR3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.294,-0.157,0.138) % FIBR3-GGBR4
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.312,-0.139,0.137) % FIBR3-GOAU4
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.202,-0.168,0.166) % FIBR3-VALE3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.187,-0.179,0.172) % FIBR3-VALE5
\pstThreeDLine[linecolor=black](0.260,0.266,0.033)(0.072,0.342,0.059) % GETI3-GETI4
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.218,-0.052,-0.215) % ITSA4-GFSA3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.278,-0.180,0.128) % ITSA4-GGBR3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.294,-0.157,0.138) % ITSA4-GGBR4
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.312,-0.139,0.137) % ITSA4-GOAU4
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.278,-0.180,0.128) % ITUB3-GGBR3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.294,-0.157,0.138) % ITUB3-GGBR4
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.312,-0.139,0.137) % ITUB3-GOAU4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.218,-0.052,-0.215) % ITUB4-GFSA3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.278,-0.180,0.128) % ITUB4-GGBR3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.294,-0.157,0.138) % ITUB4-GGBR4
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.278,-0.180,0.128) % PETR3-GGBR3
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.294,-0.157,0.138) % PETR3-GGBR4
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.312,-0.139,0.137) % PETR3-GOAU4
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.278,-0.180,0.128) % PETR4-GGBR3
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.294,-0.157,0.138) % PETR4-GGBR4
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.312,-0.139,0.137) % PETR4-GOAU4
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.160,0.035,-0.120) % GOAU4-GOLL4
\pstThreeDLine[linecolor=black](-0.075,-0.181,0.069)(-0.202,-0.168,0.166) % INEP4-VALE3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.226,-0.073,0.006) % ITSA4-SANB11
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.213,-0.208,0.144) % ITSA4-USIM5
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.202,-0.168,0.166) % ITSA4-VALE3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.187,-0.179,0.172) % ITSA4-VALE5
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.226,-0.073,0.006) % ITUB3-SANB11
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.202,-0.168,0.166) % ITUB3-VALE3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.187,-0.179,0.172) % ITUB3-VALE5
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.213,-0.208,0.144) % ITUB4-USIM5
\pstThreeDLine[linecolor=black](0.026,0.016,-0.097)(-0.050,0.005,-0.114) % LAME3-LAME4
\pstThreeDLine[linecolor=black](-0.050,0.005,-0.114)(0.012,0.160,-0.145) % LAME4-LREN3
\pstThreeDLine[linecolor=black](-0.152,-0.123,-0.002)(-0.202,-0.168,0.166) % MMXM3-VALE3
\pstThreeDLine[linecolor=black](-0.152,-0.123,-0.002)(-0.187,-0.179,0.172) % MMXM3-VALE5
\pstThreeDLine[linecolor=black](-0.167,0.016,-0.285)(-0.226,-0.073,0.006) % RSID3-SANB11
\pstThreeDLine[linecolor=black](-0.180,0.215,0.052)(-0.215,0.111,0.181) % TMAR5-TNLP4
\pstThreeDLine[linecolor=black](-0.181,-0.184,0.150)(-0.202,-0.168,0.166) % USIM3-VALE3
\pstThreeDLine[linecolor=black](-0.181,-0.184,0.150)(-0.187,-0.179,0.172) % USIM3-VALE5
\pstThreeDLine[linecolor=black](-0.213,-0.208,0.144)(-0.202,-0.168,0.166) % USIM5-VALE3
\pstThreeDLine[linecolor=black](-0.213,-0.208,0.144)(-0.187,-0.179,0.172) % USIM5-VALE5
\pstThreeDLine[linecolor=black](0.016,0.096,-0.106)(-0.311,-0.084,-0.003) % AMBV4-BBDC4
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.153,-0.002,-0.138) % BBAS3-BISA3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.231,-0.035,-0.046) % BBAS3-BVMF3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.211,-0.242,0.147) % BBAS3-CSNA3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.221,-0.011,-0.224) % BBAS3-CYRE3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.218,-0.052,-0.215) % BBAS3-GFSA3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.278,-0.180,0.128) % BBAS3-GGBR3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.294,-0.157,0.138) % BBAS3-GGBR4
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.312,-0.139,0.137) % BBAS3-GOAU4
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.160,0.035,-0.120) % BBAS3-GOLL4
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.311,-0.084,-0.003) % BBAS3-JHFS3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.181,0.037,-0.303) % BBAS3-MRVE3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.163,0.055,-0.094) % BBAS3-OGXP3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.179,-0.014,-0.297) % BBAS3-PDGR3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.064,0.050,-0.132) % BBAS3-RENT3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.167,0.016,-0.285) % BBAS3-RSID3
\pstThreeDLine[linecolor=black](-0.216,-0.092,-0.055)(-0.226,-0.073,0.006) % BBAS3-SANB11
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.153,-0.002,-0.138) % BBDC3-BISA3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(0.016,-0.017,-0.135) % BBDC3-BRSR6
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.231,-0.035,-0.046) % BBDC3-BVMF3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.188,-0.076,0.102) % BBDC3-FIBR3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.075,-0.181,0.069) % BBDC3-INEP4
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.050,0.005,-0.114) % BBDC3-LAME4
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.181,0.037,-0.303) % BBDC3-MRVE3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.163,0.055,-0.094) % BBDC3-OGXP3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.179,-0.014,-0.297) % BBDC3-PDGR3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.184,-0.083,0.166) % BBDC3-PETR3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.188,-0.087,0.164) % BBDC3-PETR4
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.064,0.050,-0.132) % BBDC3-RENT3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.167,0.016,-0.285) % BBDC3-RSID3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.226,-0.073,0.006) % BBDC3-SANB11
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.237,0.044,0.050) % BBDC3-TCSL4
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.181,-0.184,0.150) % BBDC3-USIM3
\pstThreeDLine[linecolor=black](-0.261,-0.105,-0.056)(-0.213,-0.208,0.144) % BBDC3-USIM5
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.153,-0.002,-0.138) % BBDC4-BISA3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.100,-0.048,-0.023) % BBDC4-CZLT11
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.128,0.060,0.064) % BBDC4-EMBR3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.188,-0.076,0.102) % BBDC4-FIBR3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.075,-0.181,0.069) % BBDC4-INEP4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.055,-0.058,-0.077) % BBDC4-INPR3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.050,0.005,-0.114) % BBDC4-LAME4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.106,-0.177,0.011) % BBDC4-MAGG3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.152,-0.123,-0.002) % BBDC4-MMXM3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.181,0.037,-0.303) % BBDC4-MRVE3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.163,0.055,-0.094) % BBDC4-OGXP3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.179,-0.014,-0.297) % BBDC4-PDGR3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.184,-0.083,0.166) % BBDC4-PETR3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.064,0.050,-0.132) % BBDC4-RENT3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.167,0.016,-0.285) % BBDC4-RSID3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.226,-0.073,0.006) % BBDC4-SANB11
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.145,-0.020,-0.041) % BBDC4-TAMM4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.237,0.044,0.050) % BBDC4-TCSL4
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.181,-0.184,0.150) % BBDC4-USIM3
\pstThreeDLine[linecolor=black](-0.311,-0.084,-0.003)(-0.213,-0.208,0.144) % BBDC4-USIM5
\pstThreeDLine[linecolor=black](0.008,-0.045,-0.133)(-0.105,0.033,-0.069) % BBRK3-POSI3
\pstThreeDLine[linecolor=black](0.019,-0.143,-0.005)(-0.294,-0.157,0.138) % BICB4-GGBR4
\pstThreeDLine[linecolor=black](0.019,-0.143,-0.005)(-0.323,-0.080,-0.037) % BICB4-ITUB4
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.006,-0.061,-0.160) % BISA3-BPNM4
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.157,-0.146,0.109) % BISA3-BRAP4
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.211,-0.242,0.147) % BISA3-CSNA3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(0.002,-0.125,-0.152) % BISA3-EZTC3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.278,-0.180,0.128) % BISA3-GGBR3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.294,-0.157,0.138) % BISA3-GGBR4
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.312,-0.139,0.137) % BISA3-GOAU4
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.055,-0.058,-0.077) % BISA3-INPR3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.324,-0.036,-0.039) % BISA3-ITSA4
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.323,-0.080,-0.037) % BISA3-ITUB4
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.179,-0.014,-0.297) % BISA3-PDGR3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.167,0.016,-0.285) % BISA3-RSID3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.202,-0.168,0.166) % BISA3-VALE3
\pstThreeDLine[linecolor=black](-0.153,-0.002,-0.138)(-0.187,-0.179,0.172) % BISA3-VALE5
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.043,0.040,-0.076) % BRAP4-CRDE3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.221,-0.011,-0.224) % BRAP4-CYRE3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.105,0.210,0.061) % BRAP4-ELET3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.056,-0.094,0.020) % BRAP4-FFTL4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(0.045,-0.149,-0.065) % BRAP4-FHER3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.218,-0.052,-0.215) % BRAP4-GFSA3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.075,-0.181,0.069) % BRAP4-INEP4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.055,-0.058,-0.077) % BRAP4-INPR3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.064,-0.019,0.185) % BRAP4-KLBN4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.106,-0.177,0.011) % BRAP4-MAGG3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.179,-0.014,-0.297) % BRAP4-PDGR3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.184,-0.083,0.166) % BRAP4-PETR3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.188,-0.087,0.164) % BRAP4-PETR4
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.226,-0.073,0.006) % BRAP4-SANB11
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.137,0.174,0.071) % BRAP4-SBSP3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(0.034,-0.044,-0.028) % BRAP4-SMTO3
\pstThreeDLine[linecolor=black](-0.157,-0.146,0.109)(-0.068,0.008,0.147) % BRAP4-SUZB5
\pstThreeDLine[linecolor=black](0.079,0.099,-0.206)(-0.037,0.113,-0.202) % BRML3-DTEX3
\pstThreeDLine[linecolor=black](0.110,0.115,0.031)(-0.082,0.170,0.027) % BRTO3-BRTO4
\pstThreeDLine[linecolor=black](-0.082,0.170,0.027)(-0.137,0.174,0.071) % BRTO4-SBSP3
\pstThreeDLine[linecolor=black](-0.082,0.170,0.027)(-0.123,0.210,0.088) % BRTO4-TNLP3
\pstThreeDLine[linecolor=black](-0.082,0.170,0.027)(-0.215,0.111,0.181) % BRTO4-TNLP4
\pstThreeDLine[linecolor=black](-0.161,0.025,0.045)(0.026,0.016,-0.097) % BTOW3-LAME3
\pstThreeDLine[linecolor=black](-0.161,0.025,0.045)(-0.050,0.005,-0.114) % BTOW3-LAME4
\pstThreeDLine[linecolor=black](-0.161,0.025,0.045)(-0.202,-0.168,0.166) % BTOW3-VALE3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.043,0.040,-0.076) % BVMF3-CRDE3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.188,-0.076,0.102) % BVMF3-FIBR3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.218,-0.052,-0.215) % BVMF3-GFSA3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.278,-0.180,0.128) % BVMF3-GGBR3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.294,-0.157,0.138) % BVMF3-GGBR4
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.160,0.035,-0.120) % BVMF3-GOLL4
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.284,-0.095,-0.051) % BVMF3-ITUB3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.152,-0.123,-0.002) % BVMF3-MMXM3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.181,0.037,-0.303) % BVMF3-MRVE3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.179,-0.014,-0.297) % BVMF3-PDGR3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.184,-0.083,0.166) % BVMF3-PETR3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.188,-0.087,0.164) % BVMF3-PETR4
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.167,0.016,-0.285) % BVMF3-RSID3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.226,-0.073,0.006) % BVMF3-SANB11
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.137,0.174,0.071) % BVMF3-SBSP3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.213,-0.208,0.144) % BVMF3-USIM5
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.202,-0.168,0.166) % BVMF3-VALE3
\pstThreeDLine[linecolor=black](-0.231,-0.035,-0.046)(-0.187,-0.179,0.172) % BVMF3-VALE5
\pstThreeDLine[linecolor=black](0.021,-0.068,-0.157)(-0.221,-0.011,-0.224) % CCIM3-CYRE3
\pstThreeDLine[linecolor=black](0.021,-0.068,-0.157)(-0.218,-0.052,-0.215) % CCIM3-GFSA3
\pstThreeDLine[linecolor=black](0.021,-0.068,-0.157)(0.045,-0.141,-0.183) % CCIM3-JHFS3
\pstThreeDLine[linecolor=black](-0.052,0.046,-0.030)(-0.221,-0.011,-0.224) % CCRO3-CYRE3
\pstThreeDLine[linecolor=black](-0.075,0.239,-0.038)(-0.167,0.016,-0.285) % CESP6-RSID3
\pstThreeDLine[linecolor=black](-0.115,0.339,0.101)(-0.075,0.239,-0.038) % CPFE3-CESP6
\pstThreeDLine[linecolor=black](-0.115,0.339,0.101)(-0.088,0.191,0.064) % CPFE3-ELPL4
\pstThreeDLine[linecolor=black](-0.043,0.040,-0.076)(-0.221,-0.011,-0.224) % CRDE3-CYRE3
\pstThreeDLine[linecolor=black](-0.043,0.040,-0.076)(-0.218,-0.052,-0.215) % CRDE3-GFSA3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.221,-0.011,-0.224) % CSNA3-CYRE3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.218,-0.052,-0.215) % CSNA3-GFSA3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.075,-0.181,0.069) % CSNA3-INEP4
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.284,-0.095,-0.051) % CSNA3-ITUB3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.106,-0.177,0.011) % CSNA3-MAGG3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.152,-0.123,-0.002) % CSNA3-MMXM3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.184,-0.083,0.166) % CSNA3-PETR3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.188,-0.087,0.164) % CSNA3-PETR4
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.051,-0.148,0.104) % CSNA3-PMAM3
\pstThreeDLine[linecolor=black](-0.211,-0.242,0.147)(-0.226,-0.073,0.006) % CSNA3-SANB11
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(0.002,-0.125,-0.152) % CYRE3-EZTC3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.188,-0.076,0.102) % CYRE3-FIBR3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.278,-0.180,0.128) % CYRE3-GGBR3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.294,-0.157,0.138) % CYRE3-GGBR4
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.312,-0.139,0.137) % CYRE3-GOAU4
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.160,0.035,-0.120) % CYRE3-GOLL4
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.284,-0.095,-0.051) % CYRE3-ITUB3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.050,0.005,-0.114) % CYRE3-LAME4
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.152,-0.123,-0.002) % CYRE3-MMXM3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.202,-0.168,0.166) % CYRE3-VALE3
\pstThreeDLine[linecolor=black](-0.221,-0.011,-0.224)(-0.187,-0.179,0.172) % CYRE3-VALE5
\pstThreeDLine[linecolor=black](-0.100,-0.048,-0.023)(-0.324,-0.036,-0.039) % CZLT11-ITSA4
\pstThreeDLine[linecolor=black](-0.100,-0.048,-0.023)(-0.284,-0.095,-0.051) % CZLT11-ITUB3
\pstThreeDLine[linecolor=black](-0.100,-0.048,-0.023)(-0.323,-0.080,-0.037) % CZLT11-ITUB4
\pstThreeDLine[linecolor=black](-0.100,-0.048,-0.023)(-0.226,-0.073,0.006) % CZLT11-SANB11
\pstThreeDLine[linecolor=black](-0.037,0.113,-0.202)(-0.218,-0.052,-0.215) % DTEX3-GFSA3
\pstThreeDLine[linecolor=black](-0.037,0.113,-0.202)(-0.181,0.037,-0.303) % DTEX3-MRVE3
\pstThreeDLine[linecolor=black](-0.037,0.113,-0.202)(-0.179,-0.014,-0.297) % DTEX3-PDGR3
\pstThreeDLine[linecolor=black](-0.037,0.113,-0.202)(-0.167,0.016,-0.285) % DTEX3-RSID3
\pstThreeDLine[linecolor=black](-0.105,0.210,0.061)(-0.324,-0.036,-0.039) % ELET3-ITSA4
\pstThreeDLine[linecolor=black](-0.105,0.210,0.061)(-0.202,-0.168,0.166) % ELET3-VALE3
\pstThreeDLine[linecolor=black](-0.105,0.210,0.061)(-0.187,-0.179,0.172) % ELET3-VALE5
\pstThreeDLine[linecolor=black](-0.115,0.339,0.101)(-0.088,0.191,0.064) % ELET6-ELPL4
\pstThreeDLine[linecolor=black](-0.115,0.339,0.101)(-0.202,-0.168,0.166) % ELET6-VALE3
\pstThreeDLine[linecolor=black](-0.128,0.060,0.064)(-0.218,-0.052,-0.215) % EMBR3-GFSA3
\pstThreeDLine[linecolor=black](-0.128,0.060,0.064)(-0.324,-0.036,-0.039) % EMBR3-ITSA4
\pstThreeDLine[linecolor=black](-0.128,0.060,0.064)(-0.323,-0.080,-0.037) % EMBR3-ITUB4
\pstThreeDLine[linecolor=black](-0.128,0.060,0.064)(-0.068,0.008,0.147) % EMBR3-SUZB5
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(0.002,-0.125,-0.152) % EVEN3-EZTC3
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(0.045,-0.149,-0.065) % EVEN3-FHER3
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.055,-0.058,-0.077) % EVEN3-INPR3
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.324,-0.036,-0.039) % EVEN3-ITSA4
\pstThreeDLine[linecolor=black](-0.067,-0.025,-0.293)(-0.323,-0.080,-0.037) % EVEN3-ITUB4
\pstThreeDLine[linecolor=black](0.002,-0.125,-0.152)(-0.218,-0.052,-0.215) % EZTC3-GFSA3
\pstThreeDLine[linecolor=black](0.002,-0.125,-0.152)(-0.075,-0.181,0.069) % EZTC3-INEP4
\pstThreeDLine[linecolor=black](0.002,-0.125,-0.152)(-0.181,0.037,-0.303) % EZTC3-MRVE3
\pstThreeDLine[linecolor=black](0.002,-0.125,-0.152)(-0.167,0.016,-0.285) % EZTC3-RSID3
\pstThreeDLine[linecolor=black](0.061,-0.183,-0.032)(-0.202,-0.168,0.166) % FESA4-VALE3
\pstThreeDLine[linecolor=black](0.061,-0.183,-0.032)(-0.187,-0.179,0.172) % FESA4-VALE5
\pstThreeDLine[linecolor=black](-0.056,-0.094,0.020)(-0.188,-0.076,0.102) % FFTL4-FIBR3
\pstThreeDLine[linecolor=black](-0.056,-0.094,0.020)(-0.188,-0.087,0.164) % FFTL4-PETR4
\pstThreeDLine[linecolor=black](-0.056,-0.094,0.020)(-0.187,-0.179,0.172) % FFTL4-VALE5
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.075,-0.181,0.069) % FIBR3-INEP4
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.324,-0.036,-0.039) % FIBR3-ITSA4
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.323,-0.080,-0.037) % FIBR3-ITUB4
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.064,-0.019,0.185) % FIBR3-KLBN4
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.152,-0.123,-0.002) % FIBR3-MMXM3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.163,0.055,-0.094) % FIBR3-OGXP3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.184,-0.083,0.166) % FIBR3-PETR3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.188,-0.087,0.164) % FIBR3-PETR4
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.226,-0.073,0.006) % FIBR3-SANB11
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(0.034,-0.044,-0.028) % FIBR3-SMTO3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.237,0.044,0.050) % FIBR3-TCSL4
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.181,-0.184,0.150) % FIBR3-USIM3
\pstThreeDLine[linecolor=black](-0.188,-0.076,0.102)(-0.213,-0.208,0.144) % FIBR3-USIM5
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.278,-0.180,0.128) % GFSA3-GGBR3
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.294,-0.157,0.138) % GFSA3-GGBR4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.312,-0.139,0.137) % GFSA3-GOAU4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.160,0.035,-0.120) % GFSA3-GOLL4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.284,-0.095,-0.051) % GFSA3-ITUB3
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(0.045,-0.141,-0.183) % GFSA3-JHFS3
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.050,0.005,-0.114) % GFSA3-LAME4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.152,-0.123,-0.002) % GFSA3-MMXM3
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.184,-0.083,0.166) % GFSA3-PETR3
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.188,-0.087,0.164) % GFSA3-PETR4
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.226,-0.073,0.006) % GFSA3-SANB11
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.181,-0.184,0.150) % GFSA3-USIM3
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.213,-0.208,0.144) % GFSA3-USIM5
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.202,-0.168,0.166) % GFSA3-VALE3
\pstThreeDLine[linecolor=black](-0.218,-0.052,-0.215)(-0.187,-0.179,0.172) % GFSA3-VALE5
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.075,-0.181,0.069) % GGBR3-INEP4
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.106,-0.177,0.011) % GGBR3-MAGG3
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.152,-0.123,-0.002) % GGBR3-MMXM3
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.051,-0.148,0.104) % GGBR3-PMAM3
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.226,-0.073,0.006) % GGBR3-SANB11
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.068,0.008,0.147) % GGBR3-SUZB5
\pstThreeDLine[linecolor=black](-0.278,-0.180,0.128)(-0.215,0.111,0.181) % GGBR3-TNLP4
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.075,-0.181,0.069) % GGBR4-INEP4
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.050,0.005,-0.114) % GGBR4-LAME4
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.106,-0.177,0.011) % GGBR4-MAGG3
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.152,-0.123,-0.002) % GGBR4-MMXM3
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.051,-0.148,0.104) % GGBR4-PMAM3
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.226,-0.073,0.006) % GGBR4-SANB11
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.068,0.008,0.147) % GGBR4-SUZB5
\pstThreeDLine[linecolor=black](-0.294,-0.157,0.138)(-0.215,0.111,0.181) % GGBR4-TNLP4
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.075,-0.181,0.069) % GOAU4-INEP4
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.106,-0.177,0.011) % GOAU4-MAGG3
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.152,-0.123,-0.002) % GOAU4-MMXM3
\pstThreeDLine[linecolor=black](-0.312,-0.139,0.137)(-0.051,-0.148,0.104) % GOAU4-PMAM3
\pstThreeDLine[linecolor=black](-0.160,0.035,-0.120)(-0.324,-0.036,-0.039) % GOLL4-ITSA4
\pstThreeDLine[linecolor=black](-0.160,0.035,-0.120)(-0.284,-0.095,-0.051) % GOLL4-ITUB3
\pstThreeDLine[linecolor=black](-0.160,0.035,-0.120)(-0.323,-0.080,-0.037) % GOLL4-ITUB4
\pstThreeDLine[linecolor=black](-0.160,0.035,-0.120)(-0.064,0.050,-0.132) % GOLL4-RENT3
\pstThreeDLine[linecolor=black](-0.043,-0.083,-0.035)(-0.050,0.005,-0.114) % IDNT3-LAME4
\pstThreeDLine[linecolor=black](-0.043,-0.083,-0.035)(-0.003,-0.137,0.038) % IDNT3-LUPA3
\pstThreeDLine[linecolor=black](0.029,-0.011,-0.119)(-0.029,0.010,-0.171) % IGTA3-MULT3
\pstThreeDLine[linecolor=black](-0.075,-0.181,0.069)(-0.284,-0.095,-0.051) % INEP4-ITUB3
\pstThreeDLine[linecolor=black](-0.075,-0.181,0.069)(-0.323,-0.080,-0.037) % INEP4-ITUB4
\pstThreeDLine[linecolor=black](-0.075,-0.181,0.069)(-0.152,-0.123,-0.002) % INEP4-MMXM3
\pstThreeDLine[linecolor=black](-0.075,-0.181,0.069)(-0.187,-0.179,0.172) % INEP4-VALE5
\pstThreeDLine[linecolor=black](-0.055,-0.058,-0.077)(-0.323,-0.080,-0.037) % INPR3-ITUB4
\pstThreeDLine[linecolor=black](-0.055,-0.058,-0.077)(-0.111,-0.031,-0.047) % INPR3-JBSS3
\pstThreeDLine[linecolor=black](-0.055,-0.058,-0.077)(0.045,-0.141,-0.183) % INPR3-JHFS3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.111,-0.031,-0.047) % ITSA4-JBSS3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.152,-0.123,-0.002) % ITSA4-MMXM3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.181,0.037,-0.303) % ITSA4-MRVE3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.163,0.055,-0.094) % ITSA4-OGXP3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.179,-0.014,-0.297) % ITSA4-PDGR3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.184,-0.083,0.166) % ITSA4-PETR3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.188,-0.087,0.164) % ITSA4-PETR4
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.230,0.165,0.029) % ITSA4-RDCD3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.167,0.016,-0.285) % ITSA4-RSID3
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.237,0.044,0.050) % ITSA4-TCSL4
\pstThreeDLine[linecolor=black](-0.324,-0.036,-0.039)(-0.181,-0.184,0.150) % ITSA4-USIM3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.179,-0.014,-0.297) % ITUB3-PDGR3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.184,-0.083,0.166) % ITUB3-PETR3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.188,-0.087,0.164) % ITUB3-PETR4
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.167,0.016,-0.285) % ITUB3-RSID3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.237,0.044,0.050) % ITUB3-TCSL4
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.181,-0.184,0.150) % ITUB3-USIM3
\pstThreeDLine[linecolor=black](-0.284,-0.095,-0.051)(-0.213,-0.208,0.144) % ITUB3-USIM5
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.152,-0.123,-0.002) % ITUB4-MMXM3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.181,0.037,-0.303) % ITUB4-MRVE3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.163,0.055,-0.094) % ITUB4-OGXP3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.179,-0.014,-0.297) % ITUB4-PDGR3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.184,-0.083,0.166) % ITUB4-PETR3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.188,-0.087,0.164) % ITUB4-PETR4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.167,0.016,-0.285) % ITUB4-RSID3
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.145,-0.020,-0.041) % ITUB4-TAMM4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.237,0.044,0.050) % ITUB4-TCSL4
\pstThreeDLine[linecolor=black](-0.323,-0.080,-0.037)(-0.181,-0.184,0.150) % ITUB4-USIM3
\pstThreeDLine[linecolor=black](0.045,-0.141,-0.183)(-0.181,0.037,-0.303) % JHSF3-MRVE3
\pstThreeDLine[linecolor=black](0.045,-0.141,-0.183)(-0.179,-0.014,-0.297) % JHSF3-PDGR3
\pstThreeDLine[linecolor=black](0.045,-0.141,-0.183)(-0.167,0.016,-0.285) % JHSF3-RSID3
\pstThreeDLine[linecolor=black](-0.016,-0.145,0.136)(-0.202,-0.168,0.166) % KEPL3-VALE3
\pstThreeDLine[linecolor=black](-0.016,-0.145,0.136)(-0.187,-0.179,0.172) % KEPL3-VALE5
\pstThreeDLine[linecolor=black](-0.064,-0.019,0.185)(-0.068,0.008,0.147) % KLBN4-SUZB5
\pstThreeDLine[linecolor=black](-0.064,-0.019,0.185)(-0.187,-0.179,0.172) % KLBN4-VALE5
\pstThreeDLine[linecolor=black](-0.161,0.025,0.045)(-0.179,-0.014,-0.297) % LAME3-PDGR3
\pstThreeDLine[linecolor=black](-0.161,0.025,0.045)(-0.167,0.016,-0.285) % LAME3-RSID3
\pstThreeDLine[linecolor=black](-0.050,0.005,-0.114)(-0.179,-0.014,-0.297) % LAME4-PDGR3
\pstThreeDLine[linecolor=black](-0.050,0.005,-0.114)(-0.167,0.016,-0.285) % LAME4-RSID3
\pstThreeDLine[linecolor=black](-0.073,-0.061,-0.001)(-0.152,-0.123,-0.002) % LLXL3-MMXM3
\pstThreeDLine[linecolor=black](-0.073,-0.061,-0.001)(-0.179,-0.014,-0.297) % LLXL3-PDGR3
\pstThreeDLine[linecolor=black](-0.073,-0.061,-0.001)(-0.213,-0.208,0.144) % LLXL3-USIM5
\pstThreeDLine[linecolor=black](0.069,-0.197,0.002)(0.072,0.024,-0.109) % LOGN3-TCSA3
\pstThreeDLine[linecolor=black](-0.003,-0.137,0.038)(-0.188,-0.087,0.164) % LUPA3-PETR4
\pstThreeDLine[linecolor=black](-0.106,-0.177,0.011)(-0.213,-0.208,0.144) % MAGG3-USIM5
\pstThreeDLine[linecolor=black](-0.106,-0.177,0.011)(-0.202,-0.168,0.166) % MAGG3-VALE3
\pstThreeDLine[linecolor=black](-0.106,-0.177,0.011)(-0.187,-0.179,0.172) % MAGG3-VALE5
\pstThreeDLine[linecolor=black](-0.152,-0.123,-0.002)(-0.181,0.037,-0.303) % MMXM3-MRVE3
\pstThreeDLine[linecolor=black](-0.152,-0.123,-0.002)(-0.179,-0.014,-0.297) % MMXM3-PDGR3
\pstThreeDLine[linecolor=black](-0.152,-0.123,-0.002)(-0.167,0.016,-0.285) % MMXM3-RSID3
\pstThreeDLine[linecolor=black](-0.152,-0.123,-0.002)(-0.068,0.008,0.147) % MMXM3-SUZB5
\pstThreeDLine[linecolor=black](-0.152,-0.123,-0.002)(-0.213,-0.208,0.144) % MMXM3-USIM5
\pstThreeDLine[linecolor=black](-0.181,0.037,-0.303)(0.033,0.011,-0.152) % MRVE3-PCAR5
\pstThreeDLine[linecolor=black](-0.181,0.037,-0.303)(-0.064,0.050,-0.132) % MRVE3-RENT3
\pstThreeDLine[linecolor=black](-0.163,0.055,-0.094)(-0.179,-0.014,-0.297) % OGXP3-PDGR3
\pstThreeDLine[linecolor=black](-0.179,-0.014,-0.297)(-0.064,0.050,-0.132) % PDGR3-RENT3
\pstThreeDLine[linecolor=black](-0.179,-0.014,-0.297)(-0.202,-0.168,0.166) % PDGR3-VALE3
\pstThreeDLine[linecolor=black](-0.179,-0.014,-0.297)(-0.187,-0.179,0.172) % PDGR3-VALE5
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.226,-0.073,0.006) % PETR3-SANB11
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.213,-0.208,0.144) % PETR3-USIM5
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.202,-0.168,0.166) % PETR3-VALE3
\pstThreeDLine[linecolor=black](-0.184,-0.083,0.166)(-0.187,-0.179,0.172) % PETR3-VALE5
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.226,-0.073,0.006) % PETR4-SANB11
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.181,-0.184,0.150) % PETR4-USIM3
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.213,-0.208,0.144) % PETR4-USIM5
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.202,-0.168,0.166) % PETR4-VALE3
\pstThreeDLine[linecolor=black](-0.188,-0.087,0.164)(-0.187,-0.179,0.172) % PETR4-VALE5
\pstThreeDLine[linecolor=black](-0.064,0.050,-0.132)(-0.167,0.016,-0.285) % RENT3-RSID3
\pstThreeDLine[linecolor=black](-0.226,-0.073,0.006)(-0.042,-0.090,0.044) % SANB11-SANB3
\pstThreeDLine[linecolor=black](-0.226,-0.073,0.006)(-0.202,-0.168,0.166) % SANB11-VALE3
\pstThreeDLine[linecolor=black](-0.226,-0.073,0.006)(-0.187,-0.179,0.172) % SANB11-VALE5
\pstThreeDLine[linecolor=black](-0.137,0.174,0.071)(-0.202,-0.168,0.166) % SBSP3-VALE3
\pstThreeDLine[linecolor=black](-0.137,0.174,0.071)(-0.187,-0.179,0.172) % SBSP3-VALE5
\pstThreeDLine[linecolor=black](0.034,-0.044,-0.028)(-0.068,0.008,0.147) % SMTO3-SUZB5
\pstThreeDLine[linecolor=black](-0.068,0.008,0.147)(-0.202,-0.168,0.166) % SUZB5-VALE3
\pstThreeDLine[linecolor=black](-0.068,0.008,0.147)(-0.187,-0.179,0.172) % SUZB5-VALE5
\pstThreeDLine[linecolor=black](-0.235,0.044,0.052)(-0.172,0.122,0.070) % TCSL3-VIVO4
\pstThreeDLine[linecolor=black](-0.237,0.044,0.050)(-0.180,0.215,0.052) % TCSL4-TMAR5
\pstThreeDLine[linecolor=black](-0.237,0.044,0.050)(-0.215,0.111,0.181) % TCSL4-TNLP4
\pstThreeDLine[linecolor=black](-0.237,0.044,0.050)(-0.202,-0.168,0.166) % TCSL4-VALE3
\pstThreeDLine[linecolor=black](-0.237,0.044,0.050)(-0.187,-0.179,0.172) % TCSL4-VALE5
\pstThreeDLine[linecolor=black](-0.237,0.044,0.050)(-0.172,0.122,0.070) % TCSL4-VIVO4
\pstThreeDLine[linecolor=black](-0.180,0.215,0.052)(-0.123,0.210,0.088) % TMAR5-TNLP3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.172,0.122,0.070) % VIVO4
\pstThreeDPut(0.024,0.096,-0.086){AMBV3}
\pstThreeDPut(-0.002,0.083,-0.133){AMBV4}
\pstThreeDPut(-0.176,-0.092,-0.045){BBAS3}
\pstThreeDPut(-0.261,-0.105,-0.076){BBDC3}
\pstThreeDPut(-0.311,-0.084,0.017){BBDC4}
\pstThreeDPut(0.008,-0.045,-0.133){\red BBRK3}
\pstThreeDPut(0.019,-0.143,-0.005){\red BICB4}
\pstThreeDPut(-0.153,-0.002,-0.118){BISA3}
\pstThreeDPut(-0.006,-0.061,-0.180){\red BPNM4}
\pstThreeDPut(-0.157,-0.146,0.089){BRAP4}
\pstThreeDPut(0.079,0.099,-0.186){BRML3}
\pstThreeDPut(0.016,-0.017,-0.155){\red BRSR6}
\pstThreeDPut(0.110,0.115,0.051){\red BRTO3}
\pstThreeDPut(-0.082,0.170,0.047){BRTO4}
\pstThreeDPut(-0.231,-0.035,-0.026){BVMF3}
\pstThreeDPut(0.021,-0.068,-0.177){\red CCIM3}
\pstThreeDPut(-0.052,0.046,-0.030){\red CCRO3}
\pstThreeDPut(-0.075,0.239,-0.038){\red CESP6}
\pstThreeDPut(-0.182,0.145,-0.048){CIEL3}
\pstThreeDPut(-0.013,0.403,0.166){CMIG3}
\pstThreeDPut(-0.133,0.392,0.171){CMIG4}
\pstThreeDPut(-0.115,0.339,0.101){\red CPFE3}
\pstThreeDPut(-0.025,0.410,0.096){CPLE6}
\pstThreeDPut(-0.043,0.040,-0.096){CRDE3}
\pstThreeDPut(-0.211,-0.242,0.167){CSNA3}
\pstThreeDPut(-0.301,-0.011,-0.224){CYRE3}
\pstThreeDPut(-0.030,-0.048,-0.023){CZLT11}
\pstThreeDPut(-0.037,0.113,-0.202){\red DTEX3}
\pstThreeDPut(-0.105,0.210,0.081){\red ELET3}
\pstThreeDPut(-0.138,0.259,0.138){\red ELET6}
\pstThreeDPut(-0.088,0.191,0.084){\red ELPL4}
\pstThreeDPut(-0.128,0.060,0.084){\red EMBR3}
\pstThreeDPut(-0.067,-0.025,-0.273){EVEN3}
\pstThreeDPut(0.002,-0.125,-0.132){EZTC3}
\pstThreeDPut(0.061,-0.183,-0.052){\red FESA4}
\pstThreeDPut(-0.056,-0.094,0.040){\red FFTL4}
\pstThreeDPut(0.045,-0.149,-0.085){\red FHER3}
\pstThreeDPut(-0.188,-0.076,0.122){FIBR3}
\pstThreeDPut(0.260,0.266,0.053){GETI3}
\pstThreeDPut(0.072,0.342,0.079){GETI4}
\pstThreeDPut(-0.218,-0.052,-0.195){GFSA3}
\pstThreeDPut(-0.278,-0.180,0.108){GGBR3}
\pstThreeDPut(-0.344,-0.157,0.158){GGBR4}
\pstThreeDPut(-0.372,-0.139,0.117){GOAU4}
\pstThreeDPut(-0.160,0.035,-0.140){GOLL4}
\pstThreeDPut(-0.043,-0.083,-0.035){\red IDNT3}
\pstThreeDPut(-0.009,-0.124,0.011){INEP3}
\pstThreeDPut(-0.075,-0.181,0.089){INEP4}
\pstThreeDPut(0.029,-0.011,-0.139){\red IGTA3}
\pstThreeDPut(-0.055,-0.058,-0.077){\red INPR3}
\pstThreeDPut(-0.374,-0.036,-0.059){ITSA4}
\pstThreeDPut(-0.264,-0.095,-0.031){ITUB3}
\pstThreeDPut(-0.373,-0.080,-0.017){ITUB4}
\pstThreeDPut(-0.111,-0.031,-0.067){\red JBSS3}
\pstThreeDPut(0.045,-0.141,-0.203){\red JHSF3}
\pstThreeDPut(-0.163,0.055,-0.114){\red OGXP3}
\pstThreeDPut(-0.016,-0.145,0.136){\red KEPL3}
\pstThreeDPut(-0.064,-0.019,0.205){\red KLBN4}
\pstThreeDPut(0.026,0.016,-0.077){LAME3}
\pstThreeDPut(-0.050,0.005,-0.094){LAME4}
\pstThreeDPut(-0.073,-0.061,-0.001){\red LLXL3}
\pstThreeDPut(0.069,-0.197,0.002){\red LOGN3}
\pstThreeDPut(0.012,0.160,-0.125){LREN3}
\pstThreeDPut(-0.003,-0.137,0.038){\red LUPA3}
\pstThreeDPut(-0.106,-0.177,0.011){\red MAGG3}
\pstThreeDPut(-0.152,-0.123,0.018){MMXM3}
\pstThreeDPut(-0.251,0.037,-0.303){MRVE3}
\pstThreeDPut(-0.029,0.010,-0.151){MULT3}
\pstThreeDPut(0.033,0.011,-0.172){\red PCAR5}
\pstThreeDPut(-0.179,-0.014,-0.317){PDGR3}
\pstThreeDPut(-0.244,-0.083,0.206){PETR3}
\pstThreeDPut(-0.248,-0.087,0.184){PETR4}
\pstThreeDPut(-0.051,-0.148,0.124){\red PMAM3}
\pstThreeDPut(-0.105,0.033,-0.069){\red POSI3}
\pstThreeDPut(-0.230,0.165,0.049){RDCD3}
\pstThreeDPut(-0.064,0.050,-0.152){\red RENT3}
\pstThreeDPut(0.263,-0.009,0.166){RPMG3}
\pstThreeDPut(0.193,-0.008,0.095){RPMG4}
\pstThreeDPut(-0.167,0.016,-0.265){RSID3}
\pstThreeDPut(-0.042,-0.090,0.064){\red SANB3}
\pstThreeDPut(-0.186,-0.073,0.026){SANB11}
\pstThreeDPut(-0.137,0.174,0.071){\red SBSP3}
\pstThreeDPut(0.034,-0.044,-0.028){\red SMTO3}
\pstThreeDPut(-0.068,0.008,0.167){SUZB5}
\pstThreeDPut(-0.145,-0.020,-0.021){TAMM4}
\pstThreeDPut(0.072,0.024,-0.129){\red TCSA3}
\pstThreeDPut(-0.235,0.044,0.072){TCSL3}
\pstThreeDPut(-0.237,0.044,0.030){TCSL4}
\pstThreeDPut(0.332,-0.063,0.045){TELB3}
\pstThreeDPut(0.286,-0.123,0.127){TELB4}
\pstThreeDPut(-0.180,0.215,0.072){TMAR5}
\pstThreeDPut(-0.123,0.210,0.068){TNLP3}
\pstThreeDPut(-0.215,0.111,0.201){TNLP4}
\pstThreeDPut(-0.121,-0.184,0.160){USIM3}
\pstThreeDPut(-0.143,-0.208,0.134){USIM5}
\pstThreeDPut(-0.202,-0.168,0.190){VALE3}
\pstThreeDPut(-0.217,-0.179,0.142){VALE5}
\pstThreeDPut(-0.172,0.122,0.090){\red VIVO4}
\end{pspicture}
\begin{array}{|c|c|} \hline \text{Node degree} & \text{Frequency} \\ \hline 0 & 22 \\ 10 & 47 \\ 20 & 22 \\ 30 & 10 \\ 40 & 14 \\ 50 & 13 \\ 60 & 16 \\ 70 & 8 \\ 80 & 9 \\ 90 & 6 \\ 100 & 4 \\ 110 & 3 \\ 120 & 6 \\ 130 & 3 \\ 140 & 2 \\ 150 & 3 \\ 160 & 2 \\ \hline \end{array}
\begin{pspicture}(-0.9,3.9)(3.5,3.75)
\psset{xunit=0.045,yunit=0.15}
\pspolygon*[linecolor=lightred](5,0)(5,47)(15,47)(15,0)
\pspolygon*[linecolor=lightred](15,0)(15,22)(25,22)(25,0)
\pspolygon*[linecolor=lightred](25,0)(25,10)(35,10)(35,0)
\pspolygon*[linecolor=lightred](35,0)(35,14)(45,14)(45,0)
\pspolygon*[linecolor=lightred](45,0)(45,13)(55,13)(55,0)
\pspolygon*[linecolor=lightred](55,0)(55,16)(65,16)(65,0)
\pspolygon*[linecolor=lightred](65,0)(65,8)(75,8)(75,0)
\pspolygon*[linecolor=lightred](75,0)(75,9)(85,9)(85,0)
\pspolygon*[linecolor=lightred](85,0)(85,6)(95,6)(95,0)
\pspolygon*[linecolor=lightred](95,0)(95,4)(105,4)(105,0)
\pspolygon*[linecolor=lightred](105,0)(105,3)(115,3)(115,0)
\pspolygon*[linecolor=lightred](115,0)(115,6)(125,6)(125,0)
\pspolygon*[linecolor=lightred](125,0)(125,3)(135,3)(135,0)
\pspolygon*[linecolor=lightred](135,0)(135,2)(145,2)(145,0)
\pspolygon*[linecolor=lightred](145,0)(145,3)(155,3)(155,0)
\pspolygon*[linecolor=lightred](155,0)(155,2)(165,2)(165,0)
\pspolygon[linecolor=red](5,0)(5,47)(15,47)(15,0)
\pspolygon[linecolor=red](15,0)(15,22)(25,22)(25,0)
\pspolygon[linecolor=red](25,0)(25,10)(35,10)(35,0)
\pspolygon[linecolor=red](35,0)(35,14)(45,14)(45,0)
\pspolygon[linecolor=red](45,0)(45,13)(55,13)(55,0)
\pspolygon[linecolor=red](55,0)(55,16)(65,16)(65,0)
\pspolygon[linecolor=red](65,0)(65,8)(75,8)(75,0)
\pspolygon[linecolor=red](75,0)(75,9)(85,9)(85,0)
\pspolygon[linecolor=red](85,0)(85,6)(95,6)(95,0)
\pspolygon[linecolor=red](95,0)(95,4)(105,4)(105,0)
\pspolygon[linecolor=red](105,0)(105,3)(115,3)(115,0)
\pspolygon[linecolor=red](115,0)(115,6)(125,6)(125,0)
\pspolygon[linecolor=red](125,0)(125,3)(135,3)(135,0)
\pspolygon[linecolor=red](135,0)(135,2)(145,2)(145,0)
\pspolygon[linecolor=red](145,0)(145,3)(155,3)(155,0)
\pspolygon[linecolor=red](155,0)(155,2)(165,2)(165,0)
\psline{->}(0,0)(180,0) \psline{->}(0,0)(0,50) \rput(208,0){node degree} \rput(25,50){frequency} \scriptsize \psline(10,-0.67)(10,0.67) \rput(10,-2){10} \psline(20,-0.67)(20,0.67) \rput(20,-2){20} \psline(30,-0.67)(30,0.67) \rput(30,-2){30} \psline(40,-0.67)(40,0.67) \rput(40,-2){40} \psline(50,-0.67)(50,0.67) \rput(50,-2){50} \psline(60,-0.67)(60,0.67) \rput(60,-2){60}  \psline(70,-0.67)(70,0.67) \rput(70,-2){70} \psline(80,-0.67)(80,0.67) \rput(80,-2){80} \psline(90,-0.67)(90,0.67) \rput(90,-2){90} \psline(100,-0.67)(100,0.67) \rput(100,-2){100} \psline(110,-0.67)(110,0.67) \rput(110,-2){110} \psline(120,-0.67)(120,0.67) \rput(120,-2){120} \psline(130,-0.67)(130,0.67) \rput(130,-2){130}  \psline(140,-0.67)(140,0.67) \rput(140,-2){140} \psline(150,-0.67)(150,0.67) \rput(150,-2){150} \psline(160,-0.67)(160,0.67) \rput(160,-2){160} \psline(-2.5,10)(2.5,10) \rput(-7.5,10){10} \psline(-2.5,20)(2.5,20) \rput(-7.5,20){20} \psline(-2.5,30)(2.5,30) \rput(-7.5,30){30} \psline(-2.5,40)(2.5,40) \rput(-7.5,40){40}
\rput(90,-5.5){\normalsize {\bf Figure 23.} Node degree frequency distribution.}
\end{pspicture}
\begin{pspicture}(-4,-4)(5,0.8)
\psset{xunit=4,yunit=1.5}
\psaxes[axesstyle=frame,xylogBase=10](2.2,-2.3)
\psline(2.013,-2.225) (2.013,-1.924) (2.004,-1.748) (1.991,-1.623) (1.978,-1.526) (1.978,-1.447) (1.964,-1.380) (1.929,-1.322) (1.929,-1.271) (1.919,-1.225) (1.892,-1.184) (1.892,-1.146) (1.881,-1.111) (1.881,-1.079) (1.875,-1.049) (1.869,-1.021) (1.869,-0.995) (1.863,-0.970) (1.845,-0.947) (1.813,-0.924) (1.813,-0.903) (1.813,-0.883) (1.792,-0.864) (1.778,-0.845) (1.771,-0.827) (1.763,-0.810) (1.756,-0.794) (1.748,-0.778) (1.748,-0.763) (1.724,-0.748) (1.716,-0.734) (1.716,-0.720) (1.708,-0.707) (1.708,-0.694) (1.699,-0.681) (1.690,-0.669) (1.681,-0.657) (1.672,-0.646) (1.672,-0.634) (1.672,-0.623) (1.663,-0.613) (1.653,-0.602) (1.633,-0.592) (1.623,-0.582) (1.623,-0.572) (1.613,-0.563) (1.602,-0.553) (1.591,-0.544) (1.591,-0.535) (1.580,-0.526) (1.568,-0.518) (1.568,-0.509) (1.568,-0.501) (1.556,-0.493) (1.556,-0.485) (1.556,-0.477) (1.556,-0.469) (1.544,-0.462) (1.544,-0.454) (1.531,-0.447) (1.531,-0.440) (1.519,-0.433) (1.519,-0.426) (1.505,-0.419) (1.505,-0.412) (1.491,-0.406) (1.491,-0.399) (1.491,-0.393) (1.491,-0.386) (1.477,-0.380) (1.477,-0.374) (1.477,-0.368) (1.431,-0.362) (1.431,-0.356) (1.431,-0.350) (1.431,-0.344) (1.431,-0.339) (1.415,-0.333) (1.415,-0.328) (1.398,-0.322) (1.398,-0.317) (1.380,-0.311) (1.380,-0.306) (1.362,-0.301) (1.342,-0.296) (1.342,-0.291) (1.322,-0.286) (1.322,-0.281) (1.301,-0.276) (1.301,-0.271) (1.255,-0.266) (1.230,-0.262) (1.204,-0.257) (1.204,-0.252) (1.204,-0.248) (1.176,-0.243) (1.146,-0.239) (1.146,-0.234) (1.146,-0.230) (1.146,-0.225) (1.146,-0.221) (1.114,-0.217) (1.114,-0.212) (1.114,-0.208) (1.079,-0.204) (1.079,-0.200) (1.000,-0.196) (1.000,-0.192) (1.000,-0.188) (1.000,-0.184) (0.954,-0.180) (0.954,-0.176) (0.954,-0.172) (0.903,-0.168) (0.903,-0.165) (0.903,-0.161) (0.903,-0.157) (0.903,-0.153) (0.845,-0.150) (0.778,-0.146) (0.778,-0.143) (0.778,-0.139) (0.778,-0.135) (0.778,-0.132) (0.699,-0.128) (0.699,-0.125) (0.699,-0.122) (0.699,-0.118) (0.699,-0.115) (0.699,-0.111) (0.699,-0.108) (0.602,-0.105) (0.602,-0.101) (0.602,-0.098) (0.477,-0.095) (0.477,-0.092) (0.477,-0.089) (0.477,-0.085) (0.477,-0.082) (0.477,-0.079) (0.477,-0.076) (0.477,-0.073) (0.477,-0.070) (0.301,-0.067) (0.301,-0.064) (0.301,-0.061) (0.301,-0.058) (0.301,-0.055) (0.301,-0.052) (0.301,-0.049) (0.301,-0.046) (0.000,-0.043) (0.000,-0.041) (0.000,-0.038) (0.000,-0.035) (0.000,-0.032) (0.000,-0.029) (0.000,-0.027) (0.000,-0.024) (0.000,-0.021) (0.000,-0.018) (0.000,-0.016) (0.000,-0.013) (0.000,-0.010) (0.000,-0.008) (0.000,-0.005) (0.000,-0.003) (0.000,0.000)
\rput(1.1,-2.54){{\bf Figure 24.} Node degree x cumulative distribution}
\end{pspicture}
\begin{pspicture}(-0.4,-0.5)(3.5,5.2)
\psset{xunit=0.05,yunit=0.08}
\pspolygon*[linecolor=lightred](0,0)(0,49)(5,49)(5,0)
\pspolygon*[linecolor=lightred](5,0)(5,22)(10,22)(10,0)
\pspolygon*[linecolor=lightred](10,0)(10,11)(15,11)(15,0)
\pspolygon*[linecolor=lightred](15,0)(15,14)(20,14)(20,0)
\pspolygon*[linecolor=lightred](20,0)(20,19)(25,19)(25,0)
\pspolygon*[linecolor=lightred](25,0)(25,9)(30,9)(30,0)
\pspolygon*[linecolor=lightred](30,0)(30,10)(35,10)(35,0)
\pspolygon*[linecolor=lightred](35,0)(35,5)(40,5)(40,0)
\pspolygon*[linecolor=lightred](40,0)(40,6)(45,6)(45,0)
\pspolygon*[linecolor=lightred](45,0)(45,2)(50,2)(50,0)
\pspolygon*[linecolor=lightred](50,0)(50,3)(55,3)(55,0)
\pspolygon*[linecolor=lightred](55,0)(55,6)(60,6)(60,0)
\pspolygon*[linecolor=lightred](60,0)(60,0)(65,0)(65,0)
\pspolygon*[linecolor=lightred](65,0)(65,4)(70,4)(70,0)
\pspolygon*[linecolor=lightred](70,0)(70,1)(75,1)(75,0)
\pspolygon*[linecolor=lightred](75,0)(75,4)(80,4)(80,0)
\pspolygon*[linecolor=lightred](80,0)(80,1)(85,1)(85,0)
\pspolygon*[linecolor=lightred](85,0)(85,2)(90,2)(90,0)
\pspolygon[linecolor=red](0,0)(0,49)(5,49)(5,0)
\pspolygon[linecolor=red](5,0)(5,22)(10,22)(10,0)
\pspolygon[linecolor=red](10,0)(10,11)(15,11)(15,0)
\pspolygon[linecolor=red](15,0)(15,14)(20,14)(20,0)
\pspolygon[linecolor=red](20,0)(20,19)(25,19)(25,0)
\pspolygon[linecolor=red](25,0)(25,9)(30,9)(30,0)
\pspolygon[linecolor=red](30,0)(30,10)(35,10)(35,0)
\pspolygon[linecolor=red](35,0)(35,5)(40,5)(40,0)
\pspolygon[linecolor=red](40,0)(40,6)(45,6)(45,0)
\pspolygon[linecolor=red](45,0)(45,2)(50,2)(50,0)
\pspolygon[linecolor=red](50,0)(50,3)(55,3)(55,0)
\pspolygon[linecolor=red](55,0)(55,6)(60,6)(60,0)
\pspolygon[linecolor=red](60,0)(60,0)(65,0)(65,0)
\pspolygon[linecolor=red](65,0)(65,4)(70,4)(70,0)
\pspolygon[linecolor=red](70,0)(70,1)(75,1)(75,0)
\pspolygon[linecolor=red](75,0)(75,4)(80,4)(80,0)
\pspolygon[linecolor=red](80,0)(80,1)(85,1)(85,0)
\pspolygon[linecolor=red](85,0)(85,2)(90,2)(90,0)
\psline{->}(0,0)(100,0) \psline{->}(0,0)(0,55) \rput(124,0){node strength} \rput(19,55){frequency} \scriptsize \psline(10,-1.25)(10,1.25) \rput(10,-3.75){10} \psline(20,-1.25)(20,1.25) \rput(20,-3.75){20} \psline(30,-1.25)(30,1.25) \rput(30,-3.75){30} \psline(40,-1.25)(40,1.25) \rput(40,-3.75){40} \psline(50,-1.25)(50,1.25) \rput(50,-3.75){50} \psline(60,-1.25)(60,1.25) \rput(60,-3.75){60}  \psline(70,-1.25)(70,1.25) \rput(70,-3.75){70} \psline(80,-1.25)(80,1.25) \rput(80,-3.75){80} \psline(90,-1.25)(90,1.25) \rput(90,-3.75){90} \psline(-2,10)(2,10) \rput(-7,10){10} \psline(-2,20)(2,20) \rput(-7,20){20} \psline(-2,30)(2,30) \rput(-7,30){30} \psline(-2,40)(2,40) \rput(-7,40){40} \psline(-2,50)(2,50) \rput(-7,50){50}
\rput(70,-9){\normalsize {\bf Figure 25.} Node strength frequency distribution.}
\end{pspicture}
\begin{pspicture}(-6.3,-4)(5,1.1)
\psset{xunit=3,yunit=1.5}
\psaxes[axesstyle=frame,xylogBase=10](2.2,0)(-0.5,-2.3)(2.2,0)
\psline(2.083,-2.225) (2.082,-1.924) (2.076,-1.748) (2.065,-1.623) (2.053,-1.526) (2.050,-1.447) (2.034,-1.380) (2.005,-1.322) (2.001,-1.271) (1.993,-1.225) (1.976,-1.184) (1.969,-1.146) (1.961,-1.111) (1.961,-1.079) (1.958,-1.049) (1.955,-1.021) (1.954,-0.995) (1.937,-0.970) (1.935,-0.947) (1.905,-0.924) (1.896,-0.903) (1.887,-0.883) (1.885,-0.864) (1.880,-0.845) (1.879,-0.827) (1.869,-0.810) (1.857,-0.794) (1.854,-0.778) (1.851,-0.763) (1.821,-0.748) (1.820,-0.734) (1.819,-0.720) (1.816,-0.707) (1.803,-0.694) (1.798,-0.681) (1.796,-0.669) (1.792,-0.657) (1.784,-0.646) (1.781,-0.634) (1.781,-0.623) (1.778,-0.613) (1.769,-0.602) (1.741,-0.592) (1.734,-0.582) (1.731,-0.572) (1.710,-0.563) (1.708,-0.553) (1.703,-0.544) (1.698,-0.535) (1.691,-0.526) (1.687,-0.518) (1.683,-0.509) (1.681,-0.501) (1.678,-0.493) (1.675,-0.485) (1.675,-0.477) (1.674,-0.469) (1.668,-0.462) (1.658,-0.454) (1.645,-0.447) (1.644,-0.440) (1.638,-0.433) (1.633,-0.426) (1.619,-0.419) (1.616,-0.412) (1.616,-0.406) (1.607,-0.399) (1.602,-0.393) (1.600,-0.386) (1.597,-0.380) (1.595,-0.374) (1.593,-0.368) (1.551,-0.362) (1.550,-0.356) (1.543,-0.350) (1.543,-0.344) (1.543,-0.339) (1.538,-0.333) (1.527,-0.328) (1.523,-0.322) (1.522,-0.317) (1.501,-0.311) (1.496,-0.306) (1.485,-0.301) (1.461,-0.296) (1.456,-0.291) (1.448,-0.286) (1.445,-0.281) (1.412,-0.276) (1.410,-0.271) (1.377,-0.266) (1.359,-0.262) (1.333,-0.257) (1.307,-0.252) (1.303,-0.248) (1.290,-0.243) (1.282,-0.239) (1.279,-0.234) (1.274,-0.230) (1.268,-0.225) (1.252,-0.221) (1.247,-0.217) (1.245,-0.212) (1.242,-0.208) (1.210,-0.204) (1.206,-0.200) (1.135,-0.196) (1.130,-0.192) (1.103,-0.188) (1.088,-0.184) (1.085,-0.180) (1.068,-0.176) (1.036,-0.172) (1.036,-0.168) (1.035,-0.165) (1.035,-0.161) (1.034,-0.157) (1.027,-0.153) (0.935,-0.150) (0.911,-0.146) (0.905,-0.143) (0.902,-0.139) (0.900,-0.135) (0.875,-0.132) (0.843,-0.128) (0.835,-0.125) (0.833,-0.122) (0.827,-0.118) (0.825,-0.115) (0.817,-0.111) (0.805,-0.108) (0.735,-0.105) (0.734,-0.101) (0.729,-0.098) (0.621,-0.095) (0.619,-0.092) (0.617,-0.089) (0.617,-0.085) (0.610,-0.082) (0.610,-0.079) (0.608,-0.076) (0.598,-0.073) (0.499,-0.070) (0.445,-0.067) (0.443,-0.064) (0.438,-0.061) (0.435,-0.058) (0.431,-0.055) (0.429,-0.052) (0.423,-0.049) (0.416,-0.046) (0.146,-0.043) (0.146,-0.041) (0.144,-0.038) (0.142,-0.035) (0.137,-0.032) (0.136,-0.029) (0.130,-0.027) (0.129,-0.024) (0.127,-0.021) (0.126,-0.018) (0.126,-0.016) (0.121,-0.013) (-0.063,-0.010) (-0.344,-0.008) (-0.344,-0.005) (-0.463,-0.003) (-0.463,0.000)
\rput(0.8,-2.6){{\bf Figure 26.} Node strength x cumulative distribution.}
\end{pspicture}
\begin{pspicture}(-0.4,-0.5)(3.5,4.9)
\psset{xunit=35,yunit=0.08}
\pspolygon*[linecolor=lightred](0,0)(0,35)(0.01,35)(0.01,0)
\pspolygon*[linecolor=lightred](0.01,0)(0.01,13)(0.02,13)(0.02,0)
\pspolygon*[linecolor=lightred](0.02,0)(0.02,8)(0.03,8)(0.03,0)
\pspolygon*[linecolor=lightred](0.03,0)(0.03,10)(0.04,10)(0.04,0)
\pspolygon*[linecolor=lightred](0.04,0)(0.04,7)(0.05,7)(0.05,0)
\pspolygon*[linecolor=lightred](0.05,0)(0.05,9)(0.06,9)(0.06,0)
\pspolygon*[linecolor=lightred](0.06,0)(0.06,10)(0.07,10)(0.07,0)
\pspolygon*[linecolor=lightred](0.07,0)(0.07,11)(0.08,11)(0.08,0)
\pspolygon*[linecolor=lightred](0.08,0)(0.08,11)(0.09,11)(0.09,0)
\pspolygon*[linecolor=lightred](0.09,0)(0.09,6)(0.1,6)(0.1,0)
\pspolygon*[linecolor=lightred](0.1,0)(0.1,5)(0.11,5)(0.11,0)
\pspolygon*[linecolor=lightred](0.11,0)(0.11,8)(0.12,8)(0.12,0)
\pspolygon*[linecolor=lightred](0.12,0)(0.12,4)(0.13,4)(0.13,0)
\pspolygon*[linecolor=lightred](0.13,0)(0.13,3)(0.14,3)(0.14,0)
\pspolygon*[linecolor=lightred](0.14,0)(0.14,7)(0.15,7)(0.15,0)
\pspolygon*[linecolor=lightred](0.15,0)(0.15,5)(0.16,5)(0.16,0)
\pspolygon*[linecolor=lightred](0.16,0)(0.16,4)(0.17,4)(0.17,0)
\pspolygon*[linecolor=lightred](0.17,0)(0.17,2)(0.18,2)(0.18,0)
\pspolygon[linecolor=red](0,0)(0,35)(0.01,35)(0.01,0)
\pspolygon[linecolor=red](0.01,0)(0.01,13)(0.02,13)(0.02,0)
\pspolygon[linecolor=red](0.02,0)(0.02,8)(0.03,8)(0.03,0)
\pspolygon[linecolor=red](0.03,0)(0.03,10)(0.04,10)(0.04,0)
\pspolygon[linecolor=red](0.04,0)(0.04,7)(0.05,7)(0.05,0)
\pspolygon[linecolor=red](0.05,0)(0.05,9)(0.06,9)(0.06,0)
\pspolygon[linecolor=red](0.06,0)(0.06,10)(0.07,10)(0.07,0)
\pspolygon[linecolor=red](0.07,0)(0.07,11)(0.08,11)(0.08,0)
\pspolygon[linecolor=red](0.08,0)(0.08,11)(0.09,11)(0.09,0)
\pspolygon[linecolor=red](0.09,0)(0.09,6)(0.1,6)(0.1,0)
\pspolygon[linecolor=red](0.1,0)(0.1,5)(0.11,5)(0.11,0)
\pspolygon[linecolor=red](0.11,0)(0.11,8)(0.12,8)(0.12,0)
\pspolygon[linecolor=red](0.12,0)(0.12,4)(0.13,4)(0.13,0)
\pspolygon[linecolor=red](0.13,0)(0.13,3)(0.14,3)(0.14,0)
\pspolygon[linecolor=red](0.14,0)(0.14,7)(0.15,7)(0.15,0)
\pspolygon[linecolor=red](0.15,0)(0.15,5)(0.16,5)(0.16,0)
\pspolygon[linecolor=red](0.16,0)(0.16,4)(0.17,4)(0.17,0)
\pspolygon[linecolor=red](0.17,0)(0.17,2)(0.18,2)(0.18,0)
\psline{->}(0,0)(0.2,0) \psline{->}(0,0)(0,50) \rput(0.1,-9){eigenvector centrality} \rput(0.03,50){frequency} \scriptsize \psline(0.02,-1.25)(0.02,1.25) \rput(0.02,-3.75){0.02} \psline(0.04,-1.25)(0.04,1.25) \rput(0.04,-3.75){0.04} \psline(0.06,-1.25)(0.06,1.25) \rput(0.06,-3.75){0.06} \psline(0.08,-1.25)(0.08,1.25) \rput(0.08,-3.75){0.08} \psline(0.1,-1.25)(0.1,1.25) \rput(0.1,-3.75){0.10} \psline(0.12,-1.25)(0.12,1.25) \rput(0.12,-3.75){0.12}  \psline(0.14,-1.25)(0.14,1.25) \rput(0.14,-3.75){0.14} \psline(0.16,-1.25)(0.16,1.25) \rput(0.16,-3.75){0.16} \psline(0.18,-1.25)(0.18,1.25) \rput(0.18,-3.75){0.18} \psline(-0.003,10)(0.003,10) \rput(-0.01,10){10} \psline(-0.003,20)(0.003,20) \rput(-0.01,20){20} \psline(-0.003,30)(0.003,30) \rput(-0.01,30){30} \psline(-0.003,40)(0.003,40) \rput(-0.01,40){40}
\rput(0.1,-15){\normalsize {\bf Figure 27.} Eigenvector centrality}
\rput(0.1,-20.5){\normalsize frequency distribution.}
\end{pspicture}
\begin{pspicture}(-12.5,-4)(0,1.2)
\psset{xunit=2.5,yunit=1.5}
\psaxes[axesstyle=frame,xylogBase=10](-3,-2.4)
\psline(-0.764,-2.225) (-0.764,-1.924) (-0.777,-1.748) (-0.788,-1.623) (-0.788,-1.526) (-0.796,-1.447) (-0.799,-1.380) (-0.804,-1.322) (-0.815,-1.271) (-0.815,-1.225) (-0.815,-1.184) (-0.827,-1.146) (-0.836,-1.111) (-0.839,-1.079) (-0.839,-1.049) (-0.848,-1.021) (-0.851,-0.995) (-0.851,-0.970) (-0.870,-0.947) (-0.883,-0.924) (-0.886,-0.903) (-0.893,-0.883) (-0.896,-0.864) (-0.914,-0.845) (-0.917,-0.827) (-0.924,-0.810) (-0.932,-0.794) (-0.939,-0.778) (-0.943,-0.763) (-0.947,-0.748) (-0.951,-0.734) (-0.955,-0.720) (-0.959,-0.707) (-0.975,-0.694) (-0.975,-0.681) (-0.983,-0.669) (-0.987,-0.657) (-1.000,-0.646) (-1.004,-0.634) (-1.013,-0.623) (-1.013,-0.613) (-1.013,-0.602) (-1.041,-0.592) (-1.041,-0.582) (-1.051,-0.572) (-1.051,-0.563) (-1.051,-0.553) (-1.066,-0.544) (-1.076,-0.535) (-1.076,-0.526) (-1.081,-0.518) (-1.081,-0.509) (-1.086,-0.501) (-1.092,-0.493) (-1.092,-0.485) (-1.102,-0.477) (-1.119,-0.469) (-1.125,-0.462) (-1.125,-0.454) (-1.125,-0.447) (-1.131,-0.440) (-1.137,-0.433) (-1.137,-0.426) (-1.137,-0.419) (-1.143,-0.412) (-1.155,-0.406) (-1.161,-0.399) (-1.161,-0.393) (-1.180,-0.386) (-1.187,-0.380) (-1.201,-0.374) (-1.201,-0.368) (-1.208,-0.362) (-1.208,-0.356) (-1.208,-0.350) (-1.215,-0.344) (-1.229,-0.339) (-1.244,-0.333) (-1.244,-0.328) (-1.244,-0.322) (-1.252,-0.317) (-1.268,-0.311) (-1.284,-0.306) (-1.284,-0.301) (-1.301,-0.296) (-1.310,-0.291) (-1.310,-0.286) (-1.337,-0.281) (-1.357,-0.276) (-1.377,-0.271) (-1.387,-0.266) (-1.387,-0.262) (-1.420,-0.257) (-1.420,-0.252) (-1.444,-0.248) (-1.456,-0.243) (-1.469,-0.239) (-1.469,-0.234) (-1.469,-0.230) (-1.481,-0.225) (-1.509,-0.221) (-1.523,-0.217) (-1.538,-0.212) (-1.553,-0.208) (-1.569,-0.204) (-1.585,-0.200) (-1.602,-0.196) (-1.638,-0.192) (-1.678,-0.188) (-1.699,-0.184) (-1.721,-0.180) (-1.721,-0.176) (-1.796,-0.172) (-1.886,-0.168) (-1.886,-0.165) (-1.921,-0.161) (-1.921,-0.157) (-1.921,-0.153) (-1.959,-0.150) (-2.000,-0.146) (-2.000,-0.143) (-2.000,-0.139) (-2.000,-0.135) (-2.046,-0.132) (-2.046,-0.128) (-2.046,-0.125) (-2.097,-0.122) (-2.097,-0.118) (-2.097,-0.115) (-2.097,-0.111) (-2.155,-0.108) (-2.155,-0.105) (-2.222,-0.101) (-2.222,-0.098) (-2.222,-0.095) (-2.222,-0.092) (-2.222,-0.089) (-2.301,-0.085) (-2.301,-0.082) (-2.301,-0.079) (-2.301,-0.076) (-2.301,-0.073) (-2.301,-0.070) (-2.301,-0.067) (-2.398,-0.064) (-2.523,-0.061) (-2.523,-0.058) (-2.523,-0.055) (-2.523,-0.052) (-2.523,-0.049) (-2.699,-0.046) (-2.699,-0.043) (-2.699,-0.041) (-2.699,-0.038) (-3.000,-0.035) (-3.000,-0.032) (-3.000,-0.029) (-3.000,-0.027)
\rput(-1.5,-2.7){{\bf Figure 28.} Eigenvector centrality x}
\rput(-1.5,-3){cumulative distribution}
\end{pspicture}
\begin{pspicture}(-0.4,-0.2)(3.5,5.3)
\psset{xunit=0.006,yunit=0.065}
\pspolygon*[linecolor=lightred](0,0)(0,76)(50,76)(50,0)
\pspolygon*[linecolor=lightred](50,0)(50,13)(100,13)(100,0)
\pspolygon*[linecolor=lightred](100,0)(100,11)(150,11)(150,0)
\pspolygon*[linecolor=lightred](150,0)(150,16)(200,16)(200,0)
\pspolygon*[linecolor=lightred](200,0)(200,7)(250,7)(250,0)
\pspolygon*[linecolor=lightred](250,0)(250,3)(300,3)(300,0)
\pspolygon*[linecolor=lightred](300,0)(300,1)(350,1)(350,0)
\pspolygon*[linecolor=lightred](350,0)(350,5)(400,5)(400,0)
\pspolygon*[linecolor=lightred](400,0)(400,0)(450,0)(450,0)
\pspolygon*[linecolor=lightred](450,0)(450,1)(500,1)(500,0)
\pspolygon*[linecolor=lightred](500,0)(500,2)(550,2)(550,0)
\pspolygon*[linecolor=lightred](550,0)(550,0)(600,0)(600,0)
\pspolygon*[linecolor=lightred](600,0)(600,1)(650,1)(650,0)
\pspolygon*[linecolor=lightred](650,0)(650,0)(700,0)(700,0)
\pspolygon*[linecolor=lightred](700,0)(700,2)(750,2)(750,0)
\pspolygon*[linecolor=lightred](750,0)(750,0)(800,0)(800,0)
\pspolygon*[linecolor=lightred](800,0)(800,0)(850,0)(850,0)
\pspolygon*[linecolor=lightred](850,0)(850,0)(900,0)(900,0)
\pspolygon*[linecolor=lightred](900,0)(900,0)(950,0)(950,0)
\pspolygon*[linecolor=lightred](950,0)(950,1)(1000,1)(1000,0)
\pspolygon[linecolor=red](0,0)(0,76)(50,76)(50,0)
\pspolygon[linecolor=red](50,0)(50,13)(100,13)(100,0)
\pspolygon[linecolor=red](100,0)(100,11)(150,11)(150,0)
\pspolygon[linecolor=red](150,0)(150,16)(200,16)(200,0)
\pspolygon[linecolor=red](200,0)(200,7)(250,7)(250,0)
\pspolygon[linecolor=red](250,0)(250,3)(300,3)(300,0)
\pspolygon[linecolor=red](300,0)(300,1)(350,1)(350,0)
\pspolygon[linecolor=red](350,0)(350,5)(400,5)(400,0)
\pspolygon[linecolor=red](400,0)(400,0)(450,0)(450,0)
\pspolygon[linecolor=red](450,0)(450,1)(500,1)(500,0)
\pspolygon[linecolor=red](500,0)(500,2)(550,2)(550,0)
\pspolygon[linecolor=red](550,0)(550,0)(600,0)(600,0)
\pspolygon[linecolor=red](600,0)(600,1)(650,1)(650,0)
\pspolygon[linecolor=red](650,0)(650,0)(700,0)(700,0)
\pspolygon[linecolor=red](700,0)(700,2)(750,2)(750,0)
\pspolygon[linecolor=red](750,0)(750,0)(800,0)(800,0)
\pspolygon[linecolor=red](800,0)(800,0)(850,0)(850,0)
\pspolygon[linecolor=red](850,0)(850,0)(900,0)(900,0)
\pspolygon[linecolor=red](900,0)(900,0)(950,0)(950,0)
\pspolygon[linecolor=red](950,0)(950,1)(1000,1)(1000,0)
\psline{->}(0,0)(1100,0) \psline{->}(0,0)(0,80) \rput(500,-10){ betweenness centrality} \rput(170,80){frequency} \scriptsize \psline(100,-1.25)(100,1.25) \rput(100,-3.75){100} \psline(200,-1.25)(200,1.25) \rput(200,-3.75){200} \psline(300,-1.25)(300,1.25) \rput(300,-3.75){300} \psline(400,-1.25)(400,1.25) \rput(400,-3.75){400} \psline(500,-1.25)(500,1.25) \rput(500,-3.75){500} \psline(600,-1.25)(600,1.25) \rput(600,-3.75){600}  \psline(700,-1.25)(700,1.25) \rput(700,-3.75){700} \psline(800,-1.25)(800,1.25) \rput(800,-3.75){800} \psline(900,-1.25)(900,1.25) \rput(900,-3.75){900} \psline(1000,-1.25)(1000,1.25) \rput(1000,-3.75){1000} \psline(-20,10)(20,10) \rput(-60,10){10} \psline(-20,20)(20,20) \rput(-60,20){20} \psline(-20,30)(20,30) \rput(-60,30){30} \psline(-20,40)(20,40) \rput(-60,40){40} \psline(-20,50)(20,50) \rput(-60,50){50} \psline(-20,60)(20,60) \rput(-60,60){60} \psline(-20,70)(20,70) \rput(-60,70){70}
\rput(550,-17){\normalsize {\bf Figure 29.} Betweenness centrality}
\rput(550,-24){\normalsize frequency distribution.}
\end{pspicture}
\begin{pspicture}(-7,-4.3)(0,1.5)
\psset{xunit=2,yunit=1.3}
\psaxes[axesstyle=frame,xylogBase=10](3,-3)(-1.5,-0.1)(3,-3)
\psline(2.978,-2.225) (2.858,-1.924) (2.846,-1.748) (2.798,-1.623) (2.715,-1.526) (2.705,-1.447) (2.654,-1.380) (2.589,-1.322) (2.577,-1.271) (2.574,-1.225) (2.567,-1.184) (2.559,-1.146) (2.525,-1.111) (2.462,-1.079) (2.410,-1.049) (2.398,-1.021) (2.378,-0.995) (2.376,-0.970) (2.372,-0.947) (2.341,-0.924) (2.333,-0.903) (2.328,-0.883) (2.317,-0.864) (2.281,-0.845) (2.279,-0.827) (2.263,-0.810) (2.227,-0.794) (2.222,-0.778) (2.221,-0.763) (2.219,-0.748) (2.216,-0.734) (2.211,-0.720) (2.211,-0.707) (2.211,-0.694) (2.210,-0.681) (2.210,-0.669) (2.210,-0.657) (2.207,-0.646) (2.199,-0.634) (2.153,-0.623) (2.140,-0.613) (2.129,-0.602) (2.104,-0.592) (2.103,-0.582) (2.093,-0.572) (2.082,-0.563) (2.050,-0.553) (2.049,-0.544) (2.008,-0.535) (2.002,-0.526) (1.998,-0.518) (1.994,-0.509) (1.934,-0.501) (1.913,-0.493) (1.913,-0.485) (1.899,-0.477) (1.872,-0.469) (1.864,-0.462) (1.844,-0.454) (1.812,-0.447) (1.812,-0.440) (1.807,-0.433) (1.730,-0.426) (1.684,-0.419) (1.615,-0.412) (1.612,-0.406) (1.606,-0.399) (1.579,-0.393) (1.572,-0.386) (1.522,-0.380) (1.506,-0.374) (1.480,-0.368) (1.467,-0.362) (1.448,-0.356) (1.431,-0.350) (1.425,-0.344) (1.411,-0.339) (1.410,-0.333) (1.402,-0.328) (1.377,-0.322) (1.348,-0.317) (1.319,-0.311) (1.300,-0.306) (1.276,-0.301) (1.259,-0.296) (1.199,-0.291) (1.183,-0.286) (1.174,-0.281) (1.065,-0.276) (1.014,-0.271) (0.950,-0.266) (0.948,-0.262) (0.946,-0.257) (0.926,-0.252) (0.893,-0.248) (0.856,-0.243) (0.804,-0.239) (0.803,-0.234) (0.786,-0.230) (0.782,-0.225) (0.687,-0.221) (0.680,-0.217) (0.587,-0.212) (0.576,-0.208) (0.568,-0.204) (0.562,-0.200) (0.554,-0.196) (0.539,-0.192) (0.507,-0.188) (0.492,-0.184) (0.426,-0.180) (0.377,-0.176) (0.377,-0.172) (0.358,-0.168) (0.301,-0.165) (0.274,-0.161) (0.226,-0.157) (0.225,-0.153) (0.176,-0.150) (0.167,-0.146) (0.149,-0.143) (0.110,-0.139) (0.058,-0.135) (-0.001,-0.132) (-0.021,-0.128) (-0.177,-0.125) (-0.198,-0.122) (-0.206,-0.118) (-0.471,-0.115) (-0.496,-0.111) (-0.562,-0.108) (-0.866,-0.105) (-0.924,-0.101) (-0.955,-0.098) (-1.000,-0.095) (-1.066,-0.092) (-1.081,-0.089) (-1.137,-0.085) (-1.509,-0.082)
\rput(0.7,-4){{\bf Figure 30.} Betweenness centrality x}
\rput(0.7,-4.3){cumulative distribution}
\end{pspicture}
\begin{pspicture}(-0.2,-0.2)(3.5,4.9)
\psset{xunit=0.6,yunit=0.08}
\pspolygon*[linecolor=lightred](0,0)(0,1)(1,1)(1,0)
\pspolygon*[linecolor=lightred](1,0)(1,3)(2,3)(2,0)
\pspolygon*[linecolor=lightred](2,0)(2,2)(3,2)(3,0)
\pspolygon*[linecolor=lightred](3,0)(3,1)(4,1)(4,0)
\pspolygon*[linecolor=lightred](4,0)(4,6)(5,6)(5,0)
\pspolygon*[linecolor=lightred](5,0)(5,9)(6,9)(6,0)
\pspolygon*[linecolor=lightred](6,0)(6,10)(7,10)(7,0)
\pspolygon*[linecolor=lightred](7,0)(7,23)(8,23)(8,0)
\pspolygon*[linecolor=lightred](8,0)(8,29)(9,29)(9,0)
\pspolygon*[linecolor=lightred](9,0)(9,38)(10,38)(10,0)
\pspolygon*[linecolor=lightred](10,0)(10,22)(11,22)(11,0)
\pspolygon*[linecolor=lightred](11,0)(11,14)(12,14)(12,0)
\pspolygon*[linecolor=lightred](12,0)(12,5)(13,5)(13,0)
\pspolygon[linecolor=red](0,0)(0,1)(1,1)(1,0)
\pspolygon[linecolor=red](1,0)(1,3)(2,3)(2,0)
\pspolygon[linecolor=red](2,0)(2,2)(3,2)(3,0)
\pspolygon[linecolor=red](3,0)(3,1)(4,1)(4,0)
\pspolygon[linecolor=red](4,0)(4,6)(5,6)(5,0)
\pspolygon[linecolor=red](5,0)(5,9)(6,9)(6,0)
\pspolygon[linecolor=red](6,0)(6,10)(7,10)(7,0)
\pspolygon[linecolor=red](7,0)(7,23)(8,23)(8,0)
\pspolygon[linecolor=red](8,0)(8,29)(9,29)(9,0)
\pspolygon[linecolor=red](9,0)(9,38)(10,38)(10,0)
\pspolygon[linecolor=red](10,0)(10,22)(11,22)(11,0)
\pspolygon[linecolor=red](11,0)(11,14)(12,14)(12,0)
\pspolygon[linecolor=red](12,0)(12,5)(13,5)(13,0)
\psline{->}(0,0)(14,0) \psline{->}(0,0)(0,50) \rput(7,-10){inverse closeness centrality ($\times 10^{-4}$)} \rput(1.6,50){frequency} \scriptsize \psline(0,-1.25)(0,1.25) \rput(0,-3.75){1.73} \psline(1,-1.25)(1,1.25) \rput(1,-3.75){1.74} \psline(2,-1.25)(2,1.25) \rput(2,-3.75){1.75} \psline(3,-1.25)(3,1.25) \rput(3,-3.75){1.76} \psline(4,-1.25)(4,1.25) \rput(4,-3.75){1.77} \psline(5,-1.25)(5,1.25) \rput(5,-3.75){1.78} \psline(6,-1.25)(6,1.25) \rput(6,-3.75){1.79}  \psline(7,-1.25)(7,1.25) \rput(7,-3.75){1.80} \psline(8,-1.25)(8,1.25) \rput(8,-3.75){1.81} \psline(9,-1.25)(9,1.25) \rput(9,-3.75){1.82} \psline(10,-1.25)(10,1.25) \rput(10,-3.75){1.83} \psline(11,-1.25)(11,1.25) \rput(11,-3.75){1.84} \psline(12,-1.25)(12,1.25) \rput(12,-3.75){1.85} \psline(13,-1.25)(13,1.25) \rput(13,-3.75){1.86} \psline(-0.1,10)(0.1,10) \rput(-0.4,10){10} \psline(-0.1,20)(0.1,20) \rput(-0.4,20){20} \psline(-0.1,30)(0.1,30) \rput(-0.4,30){30} \psline(-0.1,40)(0.1,40) \rput(-0.4,40){40}
\rput(7,-17){\normalsize {\bf Figure 31.} Inverse closeness centrality}
\rput(7,-23){\normalsize frequency distribution.}
\end{pspicture}
\begin{pspicture}(-37.5,-3.3)(-35,1.5)
\psset{xunit=7,yunit=1.3}
\psaxes[axesstyle=frame,xylogBase=10](-3.5,0)(-4.6,-2.3)(-3.5,0)
\psline(-3.729,-2.225) (-3.729,-1.924) (-3.729,-1.748) (-3.729,-1.623) (-3.730,-1.526) (-3.730,-1.447) (-3.730,-1.380) (-3.731,-1.322) (-3.731,-1.271) (-3.731,-1.225) (-3.731,-1.184) (-3.732,-1.146) (-3.732,-1.111) (-3.732,-1.079) (-3.732,-1.049) (-3.732,-1.021) (-3.732,-0.995) (-3.732,-0.970) (-3.732,-0.947) (-3.733,-0.924) (-3.733,-0.903) (-3.733,-0.883) (-3.733,-0.864) (-3.733,-0.845) (-3.733,-0.827) (-3.733,-0.810) (-3.733,-0.794) (-3.733,-0.778) (-3.734,-0.763) (-3.734,-0.748) (-3.734,-0.734) (-3.734,-0.720) (-3.734,-0.707) (-3.734,-0.694) (-3.734,-0.681) (-3.734,-0.669) (-3.734,-0.657) (-3.734,-0.646) (-3.734,-0.634) (-3.734,-0.623) (-3.734,-0.613) (-3.734,-0.602) (-3.735,-0.592) (-3.735,-0.582) (-3.735,-0.572) (-3.735,-0.563) (-3.735,-0.553) (-3.735,-0.544) (-3.735,-0.535) (-3.735,-0.526) (-3.735,-0.518) (-3.735,-0.509) (-3.735,-0.501) (-3.736,-0.493) (-3.736,-0.485) (-3.736,-0.477) (-3.736,-0.469) (-3.736,-0.462) (-3.736,-0.454) (-3.736,-0.447) (-3.736,-0.440) (-3.736,-0.433) (-3.736,-0.426) (-3.736,-0.419) (-3.736,-0.412) (-3.736,-0.406) (-3.736,-0.399) (-3.736,-0.393) (-3.736,-0.386) (-3.736,-0.380) (-3.737,-0.374) (-3.737,-0.368) (-3.737,-0.362) (-3.737,-0.356) (-3.737,-0.350) (-3.737,-0.344) (-3.737,-0.339) (-3.737,-0.333) (-3.737,-0.328) (-3.737,-0.322) (-3.737,-0.317) (-3.737,-0.311) (-3.737,-0.306) (-3.737,-0.301) (-3.737,-0.296) (-3.738,-0.291) (-3.738,-0.286) (-3.738,-0.281) (-3.738,-0.276) (-3.738,-0.271) (-3.738,-0.266) (-3.738,-0.262) (-3.738,-0.257) (-3.738,-0.252) (-3.738,-0.248) (-3.738,-0.243) (-3.738,-0.239) (-3.738,-0.234) (-3.739,-0.230) (-3.739,-0.225) (-3.739,-0.221) (-3.739,-0.217) (-3.739,-0.212) (-3.739,-0.208) (-3.739,-0.204) (-3.739,-0.200) (-3.739,-0.196) (-3.739,-0.192) (-3.739,-0.188) (-3.739,-0.184) (-3.739,-0.180) (-3.740,-0.176) (-3.740,-0.172) (-3.740,-0.168) (-3.740,-0.165) (-3.740,-0.161) (-3.740,-0.157) (-3.741,-0.153) (-3.741,-0.150) (-3.741,-0.146) (-3.741,-0.143) (-3.741,-0.139) (-3.741,-0.135) (-3.741,-0.132) (-3.741,-0.128) (-3.741,-0.125) (-3.741,-0.122) (-3.742,-0.118) (-3.742,-0.115) (-3.742,-0.111) (-3.742,-0.108) (-3.742,-0.105) (-3.742,-0.101) (-3.742,-0.098) (-3.742,-0.095) (-3.743,-0.092) (-3.743,-0.089) (-3.743,-0.085) (-3.744,-0.082) (-3.744,-0.079) (-3.744,-0.076) (-3.744,-0.073) (-3.745,-0.070) (-3.745,-0.067) (-3.745,-0.064) (-3.745,-0.061) (-3.745,-0.058) (-3.745,-0.055) (-3.746,-0.052) (-3.746,-0.049) (-3.746,-0.046) (-3.747,-0.043) (-3.748,-0.041) (-3.748,-0.038) (-3.748,-0.035) (-3.749,-0.032) (-3.749,-0.029) (-3.752,-0.027) (-3.753,-0.024) (-3.754,-0.021) (-3.756,-0.018) (-3.756,-0.016) (-3.756,-0.013) (-3.762,-0.010) (-4.555,-0.008) (-4.555,-0.005) (-4.555,-0.003) (-4.555,0.000)
\rput(-4.05,-2.7){{\bf Figure 32.} Inverse closeness centrality x}
\rput(-4.05,-3){cumulative distribution}
\end{pspicture}

==> (inline-4) <==
\begin{pspicture}(-9,-2.1)(1,3.6)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
%
%\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
%
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.124,-0.062,0.090) % WEGE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.187,-0.179,0.172) % VALE5
\pstThreeDPut(-0.216,-0.092,-0.035){BBAS3}
\pstThreeDPut(-0.261,-0.105,-0.036){BBDC3}
\pstThreeDPut(-0.311,-0.084,0.017){BBDC4}
\pstThreeDPut(-0.153,-0.002,-0.118){BISA3}
\pstThreeDPut(-0.157,-0.146,0.129){BRAP4}
\pstThreeDPut(-0.082,0.170,0.047){BRTO4}
\pstThreeDPut(-0.161,0.025,0.065){BTOW3}
\pstThreeDPut(-0.231,-0.035,-0.026){BVMF3}
\pstThreeDPut(-0.211,-0.242,0.167){CSNA3}
\pstThreeDPut(-0.221,-0.011,-0.204){CYRE3}
\pstThreeDPut(-0.100,-0.048,-0.003){CZLT11}
\pstThreeDPut(-0.056,-0.094,0.040){FFTL4}
\pstThreeDPut(0.045,-0.149,-0.045){FHER3}
\pstThreeDPut(-0.188,-0.076,0.122){FIBR3}
\pstThreeDPut(-0.218,-0.052,-0.195){GFSA3}
\pstThreeDPut(-0.278,-0.180,0.148){GGBR3}
\pstThreeDPut(-0.294,-0.157,0.158){GGBR4}
\pstThreeDPut(-0.312,-0.139,0.157){GOAU4}
\pstThreeDPut(-0.160,0.035,-0.100){GOLL4}
\pstThreeDPut(-0.075,-0.181,0.089){INEP4}
\pstThreeDPut(-0.055,-0.058,-0.057){INPR3}
\pstThreeDPut(-0.324,-0.036,-0.019){ITSA4}
\pstThreeDPut(-0.284,-0.095,-0.031){ITUB3}
\pstThreeDPut(-0.323,-0.080,-0.017){ITUB4}
\pstThreeDPut(-0.111,-0.031,-0.027){JBSS3}
\pstThreeDPut(-0.050,0.005,-0.094){LAME4}
\pstThreeDPut(-0.106,-0.177,0.031){MAGG3}
\pstThreeDPut(-0.152,-0.123,0.018){MMXM3}
\pstThreeDPut(-0.181,0.037,-0.283){MRVE3}
\pstThreeDPut(-0.163,0.055,-0.074){OGXP3}
\pstThreeDPut(-0.179,-0.014,-0.277){PDGR3}
\pstThreeDPut(-0.184,-0.083,0.186){PETR3}
\pstThreeDPut(-0.188,-0.087,0.184){PETR4}
\pstThreeDPut(-0.064,0.050,-0.112){RENT3}
\pstThreeDPut(-0.167,0.016,-0.265){RSID3}
\pstThreeDPut(-0.226,-0.073,0.026){SANB11}
\pstThreeDPut(-0.068,0.008,0.167){SUZB5}
\pstThreeDPut(-0.145,-0.020,-0.021){TAMM4}
\pstThreeDPut(-0.237,0.044,0.070){TCSL4}
\pstThreeDPut(-0.181,-0.184,0.170){USIM3}
\pstThreeDPut(-0.213,-0.208,0.164){USIM5}
\pstThreeDPut(-0.202,-0.168,0.186){VALE3}
\pstThreeDPut(-0.187,-0.179,0.192){VALE5}
\end{pspicture}
\begin{pspicture}(-4.5,-0.1)(1,6.7)
\psset{xunit=0.2,yunit=0.05} \scriptsize
\psline{->}(0,0)(35,0) \psline{->}(0,0)(0,120) \rput(38,0){k-shell} \rput(5,120){Node degree}
\psline(10,-2)(10,2) \rput(10,-6){10} \psline(20,-2)(20,2) \rput(20,-6){20} \psline(30,-2)(30,2) \rput(30,-6){30} \psline(-0.5,20)(0.5,20) \rput(-2,20){20} \psline(-0.5,40)(0.5,40) \rput(-2,40){40} \psline(-0.5,60)(0.5,60) \rput(-2,60){60} \psline(-0.5,80)(0.5,80) \rput(-2,80){80} \psline(-0.5,100)(0.5,100) \rput(-2,100){100}
\psdots[linecolor=blue] (16,17) (4,5) (21,21) (0,0) (1,2) (6,7) (18,20) (2,2) (30,76) (30,95) (30,103) (18,18) (14,14) (0,0) (29,39) (30,76) (28,31) (30,101) (24,26) (28,36) (23,30) (26,35) (6,6) (30,51) (30,45) (2,2) (30,74) (0,0) (26,30) (27,31) (27,37) (21,22) (0,0) (3,3) (7,9) (14,16) (1,1) (7,10) (7,10) (27,33) (0,0) (0,0) (27,32) (2,2) (30,65) (3,4) (3,3) (30,83) (30,49) (1,1) (1,1) (28,46) (22,25) (22,31) (22,31) (22,30) (25,33) (3,3) (3,3) (2,2) (13,13) (10,10) (27,43) (29,48) (29,47) (30,39) (30,56) (30,75) (14,14) (1,1) (24,24) (1,1) (4,5) (30,85) (30,78) (30,85) (30,78) (30,57) (2,2) (1,1) (0,0) (3,3) (8,8) (8,8) (1,1) (11,13) (29,38) (5,5) (0,0) (12,12) (25,27) (30,53) (5,6) (30,59) (30,98) (30,73) (30,103) (0,0) (30,50) (0,0) (29,42) (15,15) (28,34) (1,1) (16,16) (30,56) (6,6) (29,34) (26,36) (4,6) (20,24) (29,36) (30,37) (3,4) (5,5) (30,62) (0,0) (2,2) (8,8) (22,25) (30,70) (4,5) (23,27) (7,8) (5,5) (20,21) (0,0) (30,47) (8,9) (19,22) (30,74) (30,51) (30,58) (3,3) (3,3) (0,0) (29,37) (18,26) (26,36) (0,0) (14,14) (7,8) (20,20) (30,47) (1,1) (1,1) (1,1) (30,65) (30,65) (9,9) (1,1) (25,32) (13,13) (3,3) (2,2) (1,1) (29,41) (0,0) (30,60) (30,40) (0,0) (3,3) (19,23) (25,27) (30,52) (0,0) (1,1) (1,1) (9,10) (0,0) (1,1) (11,12) (26,35) (14,16) (25,27) (0,0) (0,0) (0,0) (1,1) (6,6) (14,14) (26,27) (5,5) (30,42) (30,52) (30,92) (30,95) (14,14) (0,0) (4,4)
\end{pspicture}

==> (inline-5) <==
\begin{array}{|c|c|l|} \hline
\text{Code} & \text{ Company } & \text{ Sector } \\ \hline
ABCB4 & \text{ Banco ABC } & \text{ Banking } \\
AEDU3 & \text{ Anhanguera Educacional } & \text{ Education } \\
ALLL3 & \text{ América Latina Logística } & \text{ Logistics and transportation - railways } \\
ALPA4 & \text{ Alpargatas } & \text{ Consumer goods - clothing and footwear } \\
AMAR3 & \text{ Lojas Marisa } & \text{ Consumer goods - clothing and footwear } \\
AMBV3 & \text{ AMBEV } & \text{ Consumer goods - beverages } \\
AMBV4 & \text{ AMBEV } & \text{ Consumer goods - beverages } \\
AMIL3 & \text{ Amil Participações } & \text{ Health Care } \\
BBAS3 & \text{ Banco do Brasil } & \text{ Banking } \\
BBDC3 & \text{ Bradesco } & \text{ Banking } \\
BBDC4 & \text{ Bradesco } & \text{ Banking } \\
BBRK3 & \text{ Brasil Brokers } & \text{ Construction, materials, and engineering } \\
BEEF3 & \text{ Minerva } & \text{ Consumer goods - food } \\
BEMA3 & \text{ Bematech } & \text{ Technology, internet, and call-centers } \\
BICB4 & \text{ Bicbanco } & \text{ Banking } \\
BISA3 & \text{ Brookfield Incorporações } & \text{ Construction, materials, and engineering } \\
BVMF3 & \text{ BM\&F-BOVESPA } & \text{ Financial } \\
BPNM4 & \text{ Banco Panamericano } & \text{ Banking } \\
BRAP4 & \text{ Bradespar } & \text{ Investments } \\
BRFS3 & \text{ Brasil Foods } & \text{ Consumer goods - food } \\
BRKM5 & \text{ Braskem } & \text{ Petrochemistry } \\
BRML3 & \text{ BR Malls } & \text{ Retail - real states} \\
BRSR6 & \text{ BANRISUL } & \text{ Banking } \\
BRTO3 & \text{ Brasil Telecom } & \text{ Fixed line telecommunications } \\
BRTO4 & \text{ Brasil Telecom } & \text{ Fixed line telecommunications } \\
BTOW3 & \text{ B2W - Companhia Global do Varejo } & \text{ Consumer goods - electronics } \\
BTTL4 & \text{ Battistella Adm } & \text{ Investments } \\
BVMF3 & \text{ BM\&F-BOVESPA } & \text{ Financial } \\
CARD3 & \text{ CSU Cardsystem } & \text{ Services - diverse } \\
CCIM3 & \text{ Camargo Correa } & \text{ Construction, materials, and engineering } \\
CCRO3 & \text{ CCR } & \text{ Logistics and transportation } \\
CESP6 & \text{ CESP } & \text{ Electric energy } \\
CIEL3 & \text{ Cielo } & \text{ Financial } \\
CLSC6 & \text{ Celesc } & \text{ Electric energy } \\
CMIG3 & \text{ CEMIG } & \text{ Electric energy } \\
CMIG4 & \text{ CEMIG } & \text{ Electric energy } \\
CNFB4 & \text{ Confab } & \text{ Metalurgy } \\
COCE5 & \text{ Coelce  } & \text{ Electric energy } \\
CPFE3 & \text{ CPFL } & \text{ Electric energy } \\
CPLE6 & \text{ COPEL } & \text{ Electric energy } \\
CRDE3 & \text{ CR2 Empreendimentos Imobiliários } & \text{ Construction, materials, and engineering } \\
CREM3 & \text{ Cremer } & \text{ Health Care } \\
CRUZ3 & \text{ Souza Cruz } & \text{ Consumer goods - Tobacco } \\
CSAN3 & \text{ COSAN } & \text{ Sugar an etanol } \\
CSMG3 & \text{ COPASA } & \text{ Sanitation } \\
CSNA3 & \text{ Cia Siderúrgica Nacional } & \text{ Metalurgy } \\
\hline \end{array} \]

\[ \begin{array}{|c|c|l|} \hline
\text{Code} & \text{ Company } & \text{ Sector } \\ \hline
CTAX4 & \text{ Contax } & \text{ Technology, internet, and call-centers } \\
CTIP3 & \text{ CETIP } & \text{ Financial } \\
CYRE3 & \text{ Cyrela Brazil } & \text{ Construction, materials, and engineering } \\
CZLT11 & \text{ COSAN } & \text{ Consumer goods - food } \\
DASA3 & \text{ DASA - Diagnósticos da América } & \text{ Health Care } \\
DROG3 & \text{ Drogasil } & \text{ Consumer goods - pharmaceuticals } \\
DTEX3 & \text{ Duratex } & \text{ Construction, materials, and engineering } \\
ECOD3 & \text{ Brasil Ecodiesel } & \text{ Oil, gas, and biofuels } \\
ELET3 & \text{ Eletrobras } & \text{ Electric energy } \\
ELET6 & \text{ Eletrobras } & \text{ Electric energy } \\
ELPL4 & \text{ Eletropaulo } & \text{ Electric energy } \\
EMBR3 & \text{ Embraer } & \text{ Air space company } \\
ENBR3 & \text{ EDP - Energias do Brasil } & \text{ Electric energy } \\
EQTL3 & \text{ Equatorial } & \text{ Electric energy } \\
ESTR4 & \text{ Estrela } & \text{ Consumer goods - toys } \\
ETER3 & \text{ Eternit } & \text{ Construction, materials, and engineering } \\
EUCA4 & \text{ Eucatex } & \text{ Wood and paper } \\
EVEN3 & \text{ Even Construtora e Incorporadora } & \text{ Construction, materials, and engineering } \\
EZTC3 & \text{ EZTEC Empreendiments e Participações } & \text{ Construction, materials, and engineering } \\
FESA4 & \text{ FERBASA } & \text{ Metalurgy } \\
FFTL4 & \text{ Valefert } & \text{ Agribusiness } \\
FHER3 & \text{ Fertilizantes Heringer } & \text{ Agribusiness } \\
FIBR3 & \text{ Fibria Celulose } & \text{ Paper and celulosis } \\
FJTA4 & \text{ Forjas Taurus } & \text{ Machinery and equipament } \\
FLRY3 & \text{ Fleury } & \text{ Health Care } \\
FRAS4 & \text{ Fras-Le } & \text{ Transport material } \\
GETI3 & \text{ AES Tietê } & \text{ Electric energy } \\
GETI4 & \text{ AES Tietê } & \text{ Electric energy } \\
GFSA3 & \text{ Gafisa } & \text{ Construction, materials, and engineering } \\
GGBR3 & \text{ Gerdau } & \text{ Metalurgy } \\
GGBR4 & \text{ Gerdau } & \text{ Metalurgy } \\
GOAU4 & \text{ Metalúrgica Gerdau } & \text{ Metalurgy - metalurgia } \\
GOLL4 & \text{ GOL } & \text{ Logistics and transportation - airline } \\
GPCP3 & \text{ GPC Participações } & \text{ Petrochemistry } \\
GPIV11 & \text{ GP Investments } & \text{ Investments } \\
GRND3 & \text{ Grendene } & \text{ Consumer goods - clothing and footwear } \\
GSHP3 & \text{ General Shopping Brasil } & \text{ Retail } \\
HAGA4 & \text{ Haga } & \text{ Materiais de construção } \\
HBOR3 & \text{ Helbor } & \text{ Construction, materials, and engineering } \\
HGTX3 & \text{ Hering } & \text{ Consumer goods - clothing and footwear } \\
HYPE3 & \text{ Hypermarcas } & \text{ Consumer goods } \\
IDNT3 & \text{ Ideiasnet } & \text{ Technology, internet, and call-centers } \\
IENG5 & \text{ INEPAR } & \text{ Construction, materials, and engineering } \\
IGBR3 & \text{ IGB Electronics } & \text{ Electronics } \\
IGTA3 & \text{ Iguatemi } & \text{ Retail } \\
INEP3 & \text{ Inepar Indústria e Construções } & \text{ Machinery and equipament } \\
INEP4 & \text{ Inepar Indústria e Construções } & \text{ Machinery and equipament } \\
INET3 & \text{ INEPAR Telecomunicações } & \text{ Telecomunicações } \\
INPR3 & \text{ Inpar } & \text{ Construction, materials, and engineering } \\
ITSA4 & \text{ Itausa } & \text{ Banking } \\
ITUB3 & \text{ Itau Unibanco } & \text{ Banking } \\
ITUB4 & \text{ Itau Unibanco } & \text{ Banking } \\
JBDU4 & \text{ JB Duarte } & \text{ Investments } \\
JBSS3 & \text{ JBS } & \text{ Consumer goods - food } \\
JFEN3 & \text{ João Fortes Engenharia } & \text{ Construction, materials, and engineering } \\
JHSF3 & \text{ JHSP Participações } & \text{ Construction, materials, and engineering } \\
KEPL3 & \text{ Kepler Weber } & \text{ Machinery and equipament } \\
\hline \end{array} \]

\[ \begin{array}{|c|c|l|} \hline
\text{Code} & \text{ Company } & \text{ Sector } \\ \hline
KLBN4 & \text{ Klabin } & \text{ Paper and celulosis } \\
KROT11 & \text{ Kroton Educacional } & \text{ Education } \\
LAME3 & \text{ Lojas Americanas } & \text{ Consumer goods - retail } \\
LAME4 & \text{ Lojas Americanas } & \text{ Consumer goods - retail } \\
LIGT3 & \text{ Light } & \text{ Electric energy } \\
LLXL3 & \text{ LLX Logística } & \text{ Logistics and transportation } \\
LOGN3 & \text{ Log-in Logística Intermodal } & \text{ Logistics and transportation } \\
LPSB3 & \text{ Lopes Brasil } & \text{ Construction, materials, and engineering } \\
LREN3 & \text{ Lojas Renner } & \text{ Consumer goods - clothing } \\
LUPA3 & \text{ Lupatech } & \text{ Machinery and equipament } \\
MAGG3 & \text{ Magnesita Refratários } & \text{ Metalurgy } \\
MILK11 & \text{ LAEP Investments } & \text{ Consumer goods - food } \\
MLFT4 & \text{ Jereissati Participações } & \text{ Fixed line telecommunications } \\
MMXM3 & \text{ MMX Mineração e Metálicos } & \text{ Mineração } \\
MNDL4 & \text{ Mundial } & \text{ Consumo - eletrodomésticos } \\
MNPR3 & \text{ Minupar } & \text{ Consumer goods - food } \\
MPXE3 & \text{ MPX Energia } & \text{ Electric energy } \\
MRFG3 & \text{ MARFRIG } & \text{ Consumer goods - food } \\
MRVE3 & \text{ MRV Engenharia e Participações } & \text{ Construction, materials, and engineering } \\
MTIG4 & \text{ Metalgráfica Iguaçu } & \text{ Consumer goods - wraping materials } \\
MULT3 & \text{ Multiplan } & \text{ Retail } \\
MYPK3 & \text{ IOCHPE Maxion } & \text{ Transportation material } \\
NATU3 & \text{ Natura } & \text{ Consumer goods - cosmetics } \\
NETC4 & \text{ NET } & \text{ Telecommunications } \\
ODPV3 & \text{ Odontoprev } & \text{ Health Care } \\
OGXP3 & \text{ OGX Petróleo e Gás } & \text{ Oil, gas, and biofuels } \\
OHLB3 & \text{ Obrascon Huarte Lain Brasil } & \text{ Logistics and transportation } \\
PCAR5 & \text{ Pão de Açucar } & \text{ Consumer goods - retail } \\
PDGR3 & \text{ PDG Realty } & \text{ Construction, materials, and engineering } \\
PETR3 & \text{ Petrobras } & \text{ Oil, gas, and biofuels } \\
PETR4 & \text{ Petrobras } & \text{ Oil, gas, and biofuels } \\
PFRM3 & \text{ Proframa } & \text{ Consumer goods - pharmaceuticals } \\
PINE4 & \text{ PINE } & \text{ Banking } \\
PLAS3 & \text{ Plascar } & \text{ Transport material } \\
PMAM3 & \text{ Paranapanema } & \text{ Transport material } \\
POMO4 & \text{ Marcopolo } & \text{ Transport material } \\
POSI3 & \text{ Positivo Informática } & \text{ Technology, internet, and call-centers } \\
PRVI3 & \text{ Providência } & \text{ Materials - diverse } \\
PSSA3 & \text{ Porto Seguro } & \text{ Insurance } \\
RAPT4 & \text{ Randon } & \text{ Transportation material } \\
RDCD3 & \text{ Redecard } & \text{ Financial } \\
RENT3 & \text{ Localiza Rent a Car } & \text{ Logistics and transportation - rental } \\
RNAR3 & \text{ Renar Macas } & \text{ Consumer goods - food } \\
RPMG3 & \text{ Refinaria de Petróleos Manguinhos } & \text{ Oil, gas, and biofuels } \\
RPMG4 & \text{ Refinaria de Petróleos Manguinhos } & \text{ Oil, gas, and biofuels } \\
RSID3 & \text{ Rossi Residencial } & \text{ Construction, materials, and engineering } \\
SANB11 & \text{ Banco Santander } & \text{ Banking } \\
SANB3 & \text{ Santander } & \text{ Banking } \\
SANB4 & \text{ Santander } & \text{ Banking } \\
SBSP3 & \text{ Sabesp } & \text{ Sanitation } \\
SFSA4 & \text{ Sofisa } & \text{ Banking } \\
SGPS3 & \text{ Spring Global } & \text{ Consumer goods - clothing and footwear } \\
SLCE3 & \text{ SLC Agrícola } & \text{ Agribusiness } \\
SLED4 & \text{ Saraiva } & \text{ Consumer goods - books } \\
SMTO3 & \text{ São Martinho } & \text{ Sugar and etanol } \\
SULA11 & \text{ Sul América } & \text{ Insurance } \\
SUZB5 & \text{ Suzano Paper and celulosis } & \text{ Paper and celulosis } \\
\hline \end{array} \]

\[ \begin{array}{|c|c|l|} \hline
\text{Code} & \text{ Company } & \text{ Sector } \\ \hline
TAMM4 & \text{ TAM } & \text{ Logistics and transportation - airline } \\
TBLE3 & \text{ Tractebel } & \text{ Electric energy } \\
TCNO3 & \text{ Tecnosolo Engenharia } & \text{ Construction, materials, and engineering } \\
TCSA3 & \text{ Tecnisa } & \text{ Construction, materials, and engineering } \\
TCSL3 & \text{ TIM } & \text{ Mobile telecommunications } \\
TCSL4 & \text{ TIM } & \text{ Mobile telecommunications } \\
TEKA4 & \text{ TEKA } & \text{ Tecelagem } \\
TELB3 & \text{ Telebras } & \text{ Fixed line telecommunications } \\
TELB4 & \text{ Telebras } & \text{ Fixed line telecommunications } \\
TEMP3 & \text{ Tempo } & \text{ Health Care } \\
TGMA3 & \text{ Tegma Gestão Logística } & \text{ Logistics and transportation } \\
TLPP3 & \text{ Telesp } & \text{ Fixed line telecommunications } \\
TLPP4 & \text{ Telesp } & \text{ Fixed line telecommunications } \\
TMAR5 & \text{ Telemar Norte Leste } & \text{ Fixed line telecommunications } \\
TNLP3 & \text{ TELEMAR } & \text{ Fixed line telecommunications } \\
TNLP4 & \text{ TELEMAR } & \text{ Fixed line telecommunications } \\
TOTS3 & \text{ Totvs } & \text{ Technology, internet, and call-centers } \\
TOYB3 & \text{ TEC TOY } & \text{ Consumer goods - toys } \\
TOYB4 & \text{ TEC TOY } & \text{ Consumer goods - toys } \\
TPIS3 & \text{ Triunfo } & \text{ Logistics and transportation } \\
TRPL4 & \text{ CTEEP } & \text{ Electric energy } \\
UGPA4 & \text{ Ultrapar } & \text{ Investments } \\
UNIP6 & \text{ Unipar } & \text{ Petrochemistry } \\
UOLL4 & \text{ UOL } & \text{ Technology, internet, and call-centers } \\
USIM3 & \text{ Usiminas } & \text{ Metalurgy } \\
USIM5 & \text{ Usiminas } & \text{ Metalurgy } \\
VALE3 & \text{ Vale } & \text{ Mineração } \\
VALE5 & \text{ Vale } & \text{ Mineração } \\
VIVO4 & \text{ VIVO } & \text{ Mobile telecommunications } \\
VLID3 & \text{ Valid } & \text{ Services - diverse } \\
WEGE3 & \text{ WEG } & \text{ Machinery and equipament } \\ \hline
\end{array}
\begin{pspicture}(-9,-2.1)(1,3.3)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.124,-0.062,0.090) % WEGE3
\pstThreeDPut(-0.021,-0.037,-0.064){ABCB4}
\pstThreeDPut(-0.216,-0.092,-0.035){BBAS3}
\pstThreeDPut(-0.261,-0.105,-0.036){BBDC3}
\pstThreeDPut(-0.311,-0.084,0.017){BBDC4}
\pstThreeDPut(0.019,-0.143,0.015){BICB4}
\pstThreeDPut(-0.006,-0.061,-0.140){BPNM4}
\pstThreeDPut(0.016,-0.017,-0.115){BRSR6}
\pstThreeDPut(-0.324,-0.036,-0.019){ITSA4}
\pstThreeDPut(-0.284,-0.095,-0.031){ITUB3}
\pstThreeDPut(-0.323,-0.080,-0.017){ITUB4}
\pstThreeDPut(0.133,-0.083,0.068){PINE4}
\pstThreeDPut(-0.226,-0.073,0.026){SANB11}
\pstThreeDPut(-0.042,-0.090,0.064){SANB3}
\pstThreeDPut(0.008,-0.076,0.183){SANB4}
\pstThreeDPut(0.069,-0.031,-0.045){SFSA4}
\pstThreeDPut(-0.231,-0.035,-0.026){BVMF3}
\pstThreeDPut(-0.182,0.145,-0.008){CIEL3}
\pstThreeDPut(0.164,-0.056,-0.055){CTIP3}
\pstThreeDPut(-0.230,0.165,0.049){RDCD3}
\pstThreeDPut(-0.157,-0.146,0.129){BRAP4}
\pstThreeDPut(0.172,-0.143,0.232){BTTL4}
\pstThreeDPut(-0.006,0.105,0.030){GPIV11}
\pstThreeDPut(0.085,0.080,0.124){JBDU4}
\pstThreeDPut(-0.090,0.096,0.046){UGPA4}
\end{pspicture}

\vskip 1.8 cm

\begin{center}
{\bf Figure B1.} Banking (red), financial (blue), and holdings (black) sectors.
\end{center}

\begin{pspicture}(-9,-2.1)(1,3.3)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
%
%\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
%
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.124,-0.062,0.090) % WEGE3
\pstThreeDPut(0.032,-0.105,0.038){CNFB4}
\pstThreeDPut(-0.211,-0.242,0.167){CSNA3}
\pstThreeDPut(0.061,-0.183,-0.012){FESA4}
\pstThreeDPut(-0.278,-0.180,0.148){GGBR3}
\pstThreeDPut(-0.294,-0.157,0.158){GGBR4}
\pstThreeDPut(-0.312,-0.139,0.157){GOAU4}
\pstThreeDPut(-0.106,-0.177,0.031){MAGG3}
\pstThreeDPut(-0.152,-0.123,0.018){MMXM3}
\pstThreeDPut(-0.181,-0.184,0.170){USIM3}
\pstThreeDPut(-0.213,-0.208,0.164){USIM5}
\pstThreeDPut(-0.202,-0.168,0.186){VALE3}
\pstThreeDPut(-0.187,-0.179,0.192){VALE5}
\pstThreeDPut(-0.083,0.061,-0.042){BRKM5}
\pstThreeDPut(-0.045,0.047,0.080){ECOD3}
\pstThreeDPut(0.166,-0.133,0.110){GPCP3}
\pstThreeDPut(-0.163,0.055,-0.074){OGXP3}
\pstThreeDPut(-0.184,-0.083,0.186){PETR3}
\pstThreeDPut(-0.188,-0.087,0.184){PETR4}
\pstThreeDPut(0.263,-0.009,0.166){RPMG3}
\pstThreeDPut(0.193,-0.008,0.135){RPMG4}
\pstThreeDPut(0.014,-0.159,0.125){UNIP6}
\end{pspicture}

\vskip 1.8 cm

\begin{center}
{\bf Figure B2.} Mining (red), ironworks (blue), and petroleum (black) sectors.
\end{center}

\begin{pspicture}(-9,-2.1)(1,3.3)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
%
%\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
%
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.124,-0.062,0.090) % WEGE3
\pstThreeDPut(0.174,0.002,-0.151){AEDU3}
\pstThreeDPut(-0.075,0.239,-0.018){CESP6}
\pstThreeDPut(0.155,0.067,-0.020){CLSC6}
\pstThreeDPut(-0.013,0.403,0.166){CMIG3}
\pstThreeDPut(-0.093,0.392,0.171){CMIG4}
\pstThreeDPut(0.249,0.078,0.010){COCE5}
\pstThreeDPut(-0.115,0.339,0.121){CPFE3}
\pstThreeDPut(-0.025,0.410,0.096){CPLE6}
\pstThreeDPut(0.060,0.123,0.118){CSMG3}
\pstThreeDPut(-0.105,0.210,0.081){ELET3}
\pstThreeDPut(-0.138,0.259,0.138){ELET6}
\pstThreeDPut(-0.088,0.191,0.084){ELPL4}
\pstThreeDPut(0.044,0.274,0.032){ENBR3}
\pstThreeDPut(0.195,-0.036,-0.081){EQTL3}
\pstThreeDPut(0.260,0.266,0.053){GETI3}
\pstThreeDPut(0.072,0.342,0.079){GETI4}
\pstThreeDPut(0.192,-0.020,-0.034){KROT11}
\pstThreeDPut(-0.050,0.231,0.171){LIGT3}
\pstThreeDPut(0.041,-0.043,-0.116){MPXE3}
\pstThreeDPut(-0.137,0.174,0.091){SBSP3}
\pstThreeDPut(0.123,0.371,0.079){TBLE3}
\pstThreeDPut(-0.031,0.252,0.029){TRPL4}
\end{pspicture}

\vskip 1.8 cm

\begin{center}
{\bf Figure B3.} Electricity (red), sanitation (blue), and education (black) sectors.
\end{center}

\begin{pspicture}(-9,-2.1)(1,3.3)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.124,-0.062,0.090) % WEGE3
\pstThreeDPut(0.110,0.115,0.051){BRTO3}
\pstThreeDPut(-0.082,0.170,0.047){BRTO4}
\pstThreeDPut(0.168,-0.146,0.222){INET3}
\pstThreeDPut(0.098,-0.029,0.061){MLFT4}
\pstThreeDPut(-0.121,0.057,0.111){NETC4}
\pstThreeDPut(-0.235,0.044,0.072){TCSL3}
\pstThreeDPut(-0.237,0.044,0.070){TCSL4}
\pstThreeDPut(0.332,-0.063,0.085){TELB3}
\pstThreeDPut(0.286,-0.123,0.127){TELB4}
\pstThreeDPut(0.041,0.143,0.002){TLPP3}
\pstThreeDPut(-0.103,0.186,0.108){TLPP4}
\pstThreeDPut(-0.180,0.215,0.072){TMAR5}
\pstThreeDPut(-0.123,0.210,0.108){TNLP3}
\pstThreeDPut(-0.215,0.111,0.201){TNLP4}
\pstThreeDPut(-0.172,0.122,0.090){VIVO4}
\pstThreeDPut(0.142,0.014,0.127){BEMA3}
\pstThreeDPut(0.052,-0.048,0.028){CTAX4}
\pstThreeDPut(-0.043,-0.083,-0.015){IDNT3}
\pstThreeDPut(0.162,-0.043,0.206){IENG5}
\pstThreeDPut(-0.105,0.033,-0.049){POSI3}
\pstThreeDPut(0.085,-0.033,-0.046){TOTS3}
\pstThreeDPut(0.148,-0.089,0.156){UOLL4}
\end{pspicture}
\begin{pspicture}(-9,-2.1)(1,3.3)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
%
%\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
%
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.124,-0.062,0.090) % WEGE3
\pstThreeDPut(0.027,-0.061,0.133){BEEF3}
\pstThreeDPut(-0.059,0.089,0.040){BRFS3}
\pstThreeDPut(-0.057,0.026,-0.057){CSAN3}
\pstThreeDPut(-0.100,-0.048,-0.003){CZLT11}
\pstThreeDPut(-0.056,-0.094,0.040){FFTL4}
\pstThreeDPut(0.045,-0.149,-0.045){FHER3}
\pstThreeDPut(-0.111,-0.031,-0.027){JBSS3}
\pstThreeDPut(0.160,-0.062,0.124){MILK11}
\pstThreeDPut(0.194,-0.056,0.091){MNPR3}
\pstThreeDPut(-0.006,0.042,0.021){MRFG3}
\pstThreeDPut(0.152,-0.083,0.102){RNAR3}
\pstThreeDPut(0.169,-0.017,0.164){SLCE3}
\pstThreeDPut(0.034,-0.044,-0.008){SMTO3}
\end{pspicture}
\begin{pspicture}(-9,-2.1)(1,3.3)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
%
%\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
%
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.124,-0.062,0.090) % WEGE3
\pstThreeDPut(0.008,-0.045,-0.113){BBRK3}
\pstThreeDPut(-0.153,-0.002,-0.118){BISA3}
\pstThreeDPut(0.079,0.099,-0.186){BRML3}
\pstThreeDPut(0.021,-0.068,-0.137){CCIM3}
\pstThreeDPut(-0.043,0.040,-0.056){CRDE3}
\pstThreeDPut(-0.221,-0.011,-0.204){CYRE3}
\pstThreeDPut(-0.037,0.113,-0.182){DTEX3}
\pstThreeDPut(0.069,-0.104,-0.048){ETER3}
\pstThreeDPut(-0.067,-0.025,-0.273){EVEN3}
\pstThreeDPut(0.002,-0.125,-0.132){EZTC3}
\pstThreeDPut(-0.218,-0.052,-0.195){GFSA3}
\pstThreeDPut(0.086,-0.108,-0.050){GSHP3}
\pstThreeDPut(0.052,-0.112,0.028){HAGA4}
\pstThreeDPut(0.092,-0.018,-0.166){HBOR3}
\pstThreeDPut(0.162,-0.043,0.206){IENG5}
\pstThreeDPut(0.029,-0.011,-0.099){IGTA3}
\pstThreeDPut(-0.055,-0.058,-0.057){INPR3}
\pstThreeDPut(0.099,-0.017,-0.034){JFEN3}
\pstThreeDPut(0.045,-0.141,-0.163){JHSF3}
\pstThreeDPut(0.106,-0.006,-0.097){LPSB3}
\pstThreeDPut(-0.181,0.037,-0.283){MRVE3}
\pstThreeDPut(-0.029,0.010,-0.151){MULT3}
\pstThreeDPut(-0.179,-0.014,-0.277){PDGR3}
\pstThreeDPut(0.055,-0.032,-0.062){PSSA3}
\pstThreeDPut(-0.167,0.016,-0.265){RSID3}
\pstThreeDPut(0.111,0.005,-0.047){SULA11}
\pstThreeDPut(0.056,0.025,0.099){TCNO3}
\pstThreeDPut(0.072,0.024,-0.089){TCSA3}
\end{pspicture}
\begin{pspicture}(-9,-2.1)(1,3.3)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
%
%\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
%
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.124,-0.062,0.090) % WEGE3
\pstThreeDPut(0.149,0.094,-0.004){ALPA4}
\pstThreeDPut(0.134,-0.070,-0.105){AMAR3}
\pstThreeDPut(0.016,0.096,-0.086){AMBV3}
\pstThreeDPut(-0.002,0.083,-0.093){AMBV4}
\pstThreeDPut(-0.161,0.025,0.065){BTOW3}
\pstThreeDPut(0.087,0.213,0.033){CRUZ3}
\pstThreeDPut(0.045,-0.132,0.163){ESTR4}
\pstThreeDPut(0.068,-0.111,-0.113){EUCA4}
\pstThreeDPut(-0.188,-0.076,0.122){FIBR3}
\pstThreeDPut(0.126,-0.096,0.249){IGBR3}
\pstThreeDPut(-0.064,-0.019,0.205){KLBN4}
\pstThreeDPut(0.026,0.016,-0.077){LAME3}
\pstThreeDPut(-0.050,0.005,-0.094){LAME4}
\pstThreeDPut(0.012,0.160,-0.125){LREN3}
\pstThreeDPut(0.167,0.049,0.102){MNDL4}
\pstThreeDPut(0.018,-0.105,0.074){MTIG4}
\pstThreeDPut(0.064,0.343,0.040){NATU3}
\pstThreeDPut(0.033,0.011,-0.132){PCAR5}
\pstThreeDPut(0.138,-0.090,0.112){PFRM3}
\pstThreeDPut(0.123,-0.016,0.149){SGPS3}
\pstThreeDPut(0.200,-0.062,0.049){SLED4}
\pstThreeDPut(-0.068,0.008,0.167){SUZB5}
\pstThreeDPut(0.120,0.022,0.232){TEKA4}
\pstThreeDPut(0.388,0.103,-0.021){TOYB3}
\pstThreeDPut(0.267,0.023,0.085){TOYB4}
\end{pspicture}
\begin{pspicture}(-9,-2.1)(1,3.3)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
%
%\pstThreeDLine(-0.1802,-0.4934,-0.0027)(-0.2080,-0.3788,0.0883) % S&P - Nasd
%
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.124,-0.062,0.090) % WEGE3
\pstThreeDPut(-0.067,0.056,0.083){ALLL3}
\pstThreeDPut(-0.052,0.046,-0.010){CCRO3}
\pstThreeDPut(-0.128,0.060,0.084){EMBR3}
\pstThreeDPut(-0.088,-0.092,0.004){FRAS4}
\pstThreeDPut(-0.160,0.035,-0.100){GOLL4}
\pstThreeDPut(-0.073,-0.061,0.019){LLXL3}
\pstThreeDPut(0.138,0.048,-0.054){MYPK3}
\pstThreeDPut(0.104,-0.070,0.062){OHLB3}
\pstThreeDPut(0.042,0.001,0.097){PLAS3}
\pstThreeDPut(-0.051,-0.148,0.124){PMAM3}
\pstThreeDPut(0.150,-0.129,-0.217){POMO4}
\pstThreeDPut(0.183,-0.013,0.118){PRVI3}
\pstThreeDPut(0.079,0.024,-0.232){RAPT4}
\pstThreeDPut(-0.064,0.050,-0.112){RENT3}
\pstThreeDPut(-0.145,-0.020,-0.021){TAMM4}
\pstThreeDPut(0.317,-0.011,0.027){TGMA3}
\pstThreeDPut(0.164,-0.087,0.104){TPIS3}
\end{pspicture}
\begin{pspicture}(-9,-2.1)(1,3.3)
% Bovespa/2010
%\rput(-3,3.3){T=0.4}
%\psline(-3.9,-4)(3.7,-4)(3.7,3.7)(-3.9,3.7)(-3.9,-4)
\psset{xunit=12,yunit=12,Alpha=40,Beta=0} \scriptsize
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.021,-0.037,-0.084) % ABCB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.174,0.002,-0.171) % AEDU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,0.056,0.063) % ALLL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.149,0.094,-0.024) % ALPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.134,-0.070,-0.125) % AMAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,0.096,-0.106) % AMBV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.002,0.083,-0.113) % AMBV4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.047,0.017,-0.075) % AMIL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.216,-0.092,-0.055) % BBAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.261,-0.105,-0.056) % BBDC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.311,-0.084,-0.003) % BBDC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.045,-0.133) % BBRK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.027,-0.061,0.113) % BEEF3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.142,0.014,0.107) % BEMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.019,-0.143,-0.005) % BICB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.153,-0.002,-0.138) % BISA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,-0.061,-0.160) % BPNM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.157,-0.146,0.109) % BRAP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.059,0.089,0.020) % BRFS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.083,0.061,-0.062) % BRKM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.099,-0.206) % BRML3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.016,-0.017,-0.135) % BRSR6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.110,0.115,0.031) % BRTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.082,0.170,0.027) % BRTO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.161,0.025,0.045) % BTOW3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.172,-0.143,0.212) % BTTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.231,-0.035,-0.046) % BVMF3
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.026,-0.090,-0.076) % CARD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.021,-0.068,-0.157) % CCIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.052,0.046,-0.030) % CCRO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.075,0.239,-0.038) % CESP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.182,0.145,-0.028) % CIEL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.155,0.067,-0.040) % CLSC6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.013,0.403,0.146) % CMIG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.093,0.392,0.151) % CMIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.032,-0.105,0.018) % CNFB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.249,0.078,-0.010) % COCE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.115,0.339,0.101) % CPFE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.025,0.410,0.076) % CPLE6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,0.040,-0.076) % CRDE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.096,-0.002,-0.039) % CREM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.087,0.213,0.013) % CRUZ3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.057,0.026,-0.077) % CSAN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.060,0.123,0.098) % CSMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.211,-0.242,0.147) % CSNA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.048,0.008) % CTAX4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.056,-0.075) % CTIP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.221,-0.011,-0.224) % CYRE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.100,-0.048,-0.023) % CZLT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.003,-0.062) % DASA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.066,-0.054) % DROG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.037,0.113,-0.202) % DTEX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.045,0.047,0.060) % ECOD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.210,0.061) % ELET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.138,0.259,0.118) % ELET6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,0.191,0.064) % ELPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.128,0.060,0.064) % EMBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.044,0.274,0.012) % ENBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.195,-0.036,-0.101) % EQTL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.132,0.143) % ESTR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.104,-0.068) % ETER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.068,-0.111,-0.133) % EUCA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.067,-0.025,-0.293) % EVEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.002,-0.125,-0.152) % EZTC3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.061,-0.183,-0.032) % FESA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.056,-0.094,0.020) % FFTL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.149,-0.065) % FHER3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.076,0.102) % FIBR3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.001,-0.075,-0.028) % FJTA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,-0.039,-0.036) % FLRY3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.088,-0.092,-0.016) % FRAS4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.260,0.266,0.033) % GETI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.342,0.059) % GETI4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.218,-0.052,-0.215) % GFSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.278,-0.180,0.128) % GGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.294,-0.157,0.138) % GGBR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.312,-0.139,0.137) % GOAU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.160,0.035,-0.120) % GOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.166,-0.133,0.090) % GPCP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.105,0.010) % GPIV11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.005,0.113) % GRND3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.086,-0.108,-0.070) % GSHP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.052,-0.112,0.008) % HAGA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.092,-0.018,-0.186) % HBOR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.251,-0.093,-0.238) % HGTX3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.017,0.112,-0.070) % HYPE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.043,-0.083,-0.035) % IDNT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.162,-0.043,0.186) % IENG5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.126,-0.096,0.229) % IGBR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.029,-0.011,-0.119) % IGTA3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.009,-0.124,0.031) % INEP3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.075,-0.181,0.069) % INEP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.168,-0.146,0.202) % INET3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.055,-0.058,-0.077) % INPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.324,-0.036,-0.039) % ITSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.284,-0.095,-0.051) % ITUB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.323,-0.080,-0.037) % ITUB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,0.080,0.104) % JBDU4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.111,-0.031,-0.047) % JBSS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.099,-0.017,-0.054) % JFEN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.045,-0.141,-0.183) % JHSF3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.016,-0.145,0.136) % KEPL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,-0.019,0.185) % KLBN4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.192,-0.020,-0.054) % KROT11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.026,0.016,-0.097) % LAME3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.005,-0.114) % LAME4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.050,0.231,0.151) % LIGT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.073,-0.061,-0.001) % LLXL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.197,0.002) % LOGN3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.106,-0.006,-0.117) % LPSB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.012,0.160,-0.145) % LREN3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](-0.003,-0.137,0.038) % LUPA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.106,-0.177,0.011) % MAGG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,-0.062,0.104) % MILK11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.098,-0.029,0.041) % MLFT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.152,-0.123,-0.002) % MMXM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.167,0.049,0.082) % MNDL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.194,-0.056,0.071) % MNPR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,-0.043,-0.136) % MPXE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.006,0.042,0.001) % MRFG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,0.037,-0.303) % MRVE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.018,-0.105,0.054) % MTIG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.029,0.010,-0.171) % MULT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,0.048,-0.074) % MYPK3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.064,0.343,0.020) % NATU3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.121,0.057,0.091) % NETC4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.160,0.026,-0.184) % ODPV3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.163,0.055,-0.094) % OGXP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.104,-0.070,0.042) % OHLB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.033,0.011,-0.152) % PCAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.179,-0.014,-0.297) % PDGR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.184,-0.083,0.166) % PETR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.188,-0.087,0.164) % PETR4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.138,-0.090,0.092) % PFRM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.133,-0.083,0.048) % PINE4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.042,0.001,0.077) % PLAS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.051,-0.148,0.104) % PMAM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.150,-0.129,-0.237) % POMO4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.105,0.033,-0.069) % POSI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.183,-0.013,0.098) % PRVI3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.055,-0.032,-0.082) % PSSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.079,0.024,-0.252) % RAPT4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.230,0.165,0.029) % RDCD3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.064,0.050,-0.132) % RENT3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.152,-0.083,0.082) % RNAR3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.263,-0.009,0.146) % RPMG3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.193,-0.008,0.115) % RPMG4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.167,0.016,-0.285) % RSID3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.226,-0.073,0.006) % SANB11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.042,-0.090,0.044) % SANB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.008,-0.076,0.163) % SANB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.137,0.174,0.071) % SBSP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.069,-0.031,-0.065) % SFSA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,-0.016,0.129) % SGPS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.169,-0.017,0.144) % SLCE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.200,-0.062,0.029) % SLED4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.034,-0.044,-0.028) % SMTO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.111,0.005,-0.067) % SULA11
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.068,0.008,0.147) % SUZB5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.145,-0.020,-0.041) % TAMM4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.123,0.371,0.059) % TBLE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.056,0.025,0.079) % TCNO3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.072,0.024,-0.109) % TCSA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.235,0.044,0.052) % TCSL3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.237,0.044,0.050) % TCSL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.120,0.022,0.212) % TEKA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.332,-0.063,0.065) % TELB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.286,-0.123,0.107) % TELB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.100,-0.033,-0.024) % TEMP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.317,-0.011,0.007) % TGMA3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.041,0.143,-0.018) % TLPP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.103,0.186,0.088) % TLPP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.180,0.215,0.052) % TMAR5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.123,0.210,0.088) % TNLP3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.215,0.111,0.181) % TNLP4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.085,-0.033,-0.066) % TOTS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.388,0.103,-0.041) % TOYB3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.267,0.023,0.065) % TOYB4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.164,-0.087,0.084) % TPIS3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.031,0.252,0.009) % TRPL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.090,0.096,0.026) % UGPA4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.014,-0.159,0.105) % UNIP6
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](0.148,-0.089,0.136) % UOLL4
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.181,-0.184,0.150) % USIM3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.213,-0.208,0.144) % USIM5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.202,-0.168,0.166) % VALE3
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.187,-0.179,0.172) % VALE5
\pstThreeDDot[linecolor=black,linewidth=1.2pt,dotstyle=o](-0.172,0.122,0.070) % VIVO4
\pstThreeDDot[linecolor=blue,linewidth=1.2pt](0.235,-0.215,0.023) % VLID3
\pstThreeDDot[linecolor=red,linewidth=1.2pt](0.124,-0.062,0.090) % WEGE3
\pstThreeDPut(0.026,-0.090,-0.056){CARD3}
\pstThreeDPut(-0.001,-0.075,-0.008){FJTA4}
\pstThreeDPut(-0.009,-0.124,0.051){INEP3}
\pstThreeDPut(-0.075,-0.181,0.089){INEP4}
\pstThreeDPut(-0.016,-0.145,0.156){KEPL3}
\pstThreeDPut(-0.003,-0.137,0.058){LUPA3}
\pstThreeDPut(0.235,-0.215,0.043){VLID3}
\pstThreeDPut(0.124,-0.062,0.110){WEGE3}
\end{pspicture}
